A simple distributional difference-in-differences estimator for univariate and bivariate outcomes

We provide a simple distribution regression estimator for treatment effects in the difference-in-differences (DiD) design. Our procedure is particularly useful when the treatment effect differs across the distribution of the outcome variable. Our proposed estimator easily incorporates covariates and, importantly, can be extended to settings where the treatment potentially affects the joint distribution of multiple outcomes. Our key identifying restriction is that the untreated outcome distribution does not exhibit an interaction effect of group and time. This assumption results in a parallel trend assumption on a transformation of the distribution. We highlight the relationship between our procedure and assumptions with the changes-in-changes approach of Athey and Imbens (2006). We also reexamine the Card and Krueger (1994) study of the impact of minimum wages on employment to illustrate the utility of our approach.

==> card_krueger/figure_bivariate_wages_unemployment.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle F_{Y_0, Z_0|G,T}(y,z|1,1)\)},
x grid style={darkgrey176},
xlabel={Part-time employment},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Full-time employment},
ymin=0, ymax=50,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0.001,18.001)
--(axis cs:0.501,18.001)
--(axis cs:1.001,18.001)
--(axis cs:1.501,18.001)
--(axis cs:1.501,18.001)
--(axis cs:1.501,17.501)
--(axis cs:1.501,17.001)
--(axis cs:1.501,16.501)
--(axis cs:1.501,16.001)
--(axis cs:1.501,15.501)
--(axis cs:1.501,15.001)
--(axis cs:1.501,14.501)
--(axis cs:1.501,14.001)
--(axis cs:1.501,13.501)
--(axis cs:1.501,13.001)
--(axis cs:1.501,12.501)
--(axis cs:1.501,12.001)
--(axis cs:2.001,11.501)
--(axis cs:2.001,11.501)
--(axis cs:2.501,11.001)
--(axis cs:2.501,11.001)
--(axis cs:2.501,10.501)
--(axis cs:2.501,10.001)
--(axis cs:2.501,9.501)
--(axis cs:3.001,9.001)
--(axis cs:3.001,9.001)
--(axis cs:3.501,8.501)
--(axis cs:3.501,8.501)
--(axis cs:3.501,8.001)
--(axis cs:3.501,7.501)
--(axis cs:3.501,7.001)
--(axis cs:3.501,6.501)
--(axis cs:4.001,6.001)
--(axis cs:4.001,6.001)
--(axis cs:4.001,5.80061831702536);
\path [draw=black, semithick]
(axis cs:11.7354789982839,49.501)
--(axis cs:11.745474753912,47.100000226867)
(axis cs:11.7479425410311,38.901974025974)
--(axis cs:11.7877582453586,30.001)
--(axis cs:11.8638291320599,29.001)
--(axis cs:11.9677421042724,24.001)
--(axis cs:12.0503470895026,20.001)
--(axis cs:12.501,19.9553885775751)
--(axis cs:13.001,19.6714456169725)
--(axis cs:13.501,19.6714456169725)
--(axis cs:13.9818964317202,19.501)
--(axis cs:14.001,18.9225798956606)
--(axis cs:14.1563834402011,18.501)
--(axis cs:14.1563834402011,18.001)
--(axis cs:14.5082214473137,17.501)
--(axis cs:14.5972362050034,15.001)
--(axis cs:14.7583203164465,14.501)
--(axis cs:14.7836772837853,14.001)
--(axis cs:15.001,13.5153303458844)
--(axis cs:15.5293119713747,13.501)
--(axis cs:15.5766356617584,13.001)
--(axis cs:16.001,12.1055574839509)
--(axis cs:16.5994089449796,12.001)
--(axis cs:16.7770892517638,11.501)
--(axis cs:17.001,11.2250446105336)
--(axis cs:17.501,10.9469272848419)
--(axis cs:17.668595058825,10.501)
--(axis cs:17.6934155219768,10.001)
--(axis cs:17.9344679258385,9.501)
--(axis cs:18.001,8.84221069317035)
--(axis cs:18.501,8.84221069317035)
--(axis cs:19.001,5.14244364433432)
--(axis cs:19.501,5.14244364433432)
--(axis cs:19.5329654330597,5.001)
--(axis cs:20.001,4.69668565577148)
--(axis cs:21.501,4.61932372736111)
--(axis cs:22.501,4.50360306894046)
--(axis cs:23.501,4.47888824600677)
--(axis cs:24.001,4.23805496149208)
--(axis cs:25.001,4.10649474831655)
--(axis cs:27.001,3.96223293507315)
--(axis cs:27.501,3.96223293507315)
--(axis cs:28.119256871669,3.501)
--(axis cs:29.501,2.99879709094098)
--(axis cs:30.001,2.62253162130889)
--(axis cs:32.501,2.56648305319843)
--(axis cs:32.8793563546719,2.501)
--(axis cs:33.001,2.09519996648178)
--(axis cs:33.5447225957998,2.001)
--(axis cs:35.501,1.82556994362535)
--(axis cs:36.001,1.54530152986287)
--(axis cs:37.0604088805878,1.501)
--(axis cs:37.0604088805878,1.001)
--(axis cs:37.501,0.84428194370151)
--(axis cs:39.501,0.777832146199693)
--(axis cs:39.7759008570467,0.501)
--(axis cs:39.7759008570467,0.001)
--(axis cs:39.7759008570467,0.001);
\path [draw=black, semithick]
(axis cs:14.6545913812005,49.501)
--(axis cs:14.6642344928489,33.5990556125871)
(axis cs:14.8846857693059,25.4129632701695)
--(axis cs:14.9601061378415,23.001)
--(axis cs:15.001,22.7811611785363)
--(axis cs:15.501,22.7811611785363)
--(axis cs:15.7007666185802,22.501)
--(axis cs:15.7479103220809,21.001)
--(axis cs:16.001,20.6714790083301)
--(axis cs:16.7782306958758,20.501)
--(axis cs:16.7782306958758,20.001)
--(axis cs:17.3013537230468,19.501)
--(axis cs:17.3013537230468,19.001)
--(axis cs:17.501,18.9237438886532)
--(axis cs:17.6395384564422,18.501)
--(axis cs:17.7416785997617,15.001)
--(axis cs:18.001,14.7349628453784)
--(axis cs:18.501,14.7349628453784)
--(axis cs:18.7868167932093,14.501)
--(axis cs:18.8321859076559,14.001)
--(axis cs:19.001,13.7167265004927)
--(axis cs:19.501,13.7167265004927)
--(axis cs:19.537597510975,13.001)
--(axis cs:19.6624650707066,10.001)
--(axis cs:19.747754107667,9.001)
--(axis cs:19.7690786728399,8.001)
--(axis cs:19.955171339579,7.501)
--(axis cs:20.001,6.99807812553784)
--(axis cs:20.501,6.99807812553784)
--(axis cs:21.001,6.84134744676945)
--(axis cs:21.501,6.82282635306409)
--(axis cs:21.9283662239974,6.501)
--(axis cs:22.001,5.99508715553676)
--(axis cs:23.501,5.90262735362329)
--(axis cs:26.910421983485,5.501)
--(axis cs:27.001,5.43831110407035)
--(axis cs:27.501,5.43831110407035)
--(axis cs:27.796474944692,5.001)
--(axis cs:28.501,4.89767564521403)
--(axis cs:29.501,4.87764585177842)
--(axis cs:29.9101939676475,4.501)
--(axis cs:30.001,4.22212965656222)
--(axis cs:30.501,4.22212965656222)
--(axis cs:31.001,3.97036185752409)
--(axis cs:34.501,3.88620442117179)
--(axis cs:37.501,3.60105625765074)
--(axis cs:41.932875736177,3.501)
--(axis cs:42.001,3.31306436987524)
--(axis cs:44.501,3.31306436987524)
--(axis cs:44.5726145746546,3.001)
--(axis cs:45.001,2.87180230142732)
--(axis cs:49.501,2.82141821703937)
--(axis cs:49.501,2.82141821703937);
\path [draw=black, semithick]
(axis cs:17.5726735113478,49.501)
--(axis cs:17.6445846757715,30.001)
--(axis cs:17.6874536600321,28.501)
--(axis cs:17.7780776992187,26.001)
--(axis cs:17.9250783596998,25.501)
--(axis cs:18.001,24.816923731754)
--(axis cs:18.501,24.816923731754)
--(axis cs:18.654700069316,24.501)
--(axis cs:18.6919177105908,23.001)
--(axis cs:18.9080469408882,22.501)
--(axis cs:18.9080469408882,21.6265567575173)
(axis cs:19.802704592908,13.9153012312372)
--(axis cs:19.8678372985863,12.501)
--(axis cs:20.001,9.950653403559)
--(axis cs:21.501,9.89841272111731)
--(axis cs:22.001,9.68531287072809)
--(axis cs:24.5266759586955,9.501)
--(axis cs:24.5372776262144,8.001)
--(axis cs:25.001,7.62779254903359)
--(axis cs:27.7712198529695,7.501)
--(axis cs:28.001,7.14928172134862)
--(axis cs:28.501,6.9798693512298)
--(axis cs:29.501,6.93696622701335)
--(axis cs:29.7623850541017,6.501)
--(axis cs:29.7725425923925,6.001)
--(axis cs:30.001,5.51668769312969)
--(axis cs:30.5548355293321,5.501)
--(axis cs:31.001,5.02147505935818)
--(axis cs:35.501,4.94687494478896)
--(axis cs:36.501,4.83461273114841)
--(axis cs:44.501,4.76574008223594)
--(axis cs:45.001,4.6172628927102)
--(axis cs:49.501,4.60404271081753)
--(axis cs:49.501,4.60404271081753);
\path [draw=black, semithick]
(axis cs:19.671324334887,49.501)
--(axis cs:19.6818240293889,47.0996004752852)
(axis cs:19.7327037485879,38.9020871413443)
--(axis cs:19.8234173337376,28.001)
--(axis cs:19.9836486301852,27.001)
--(axis cs:20.001,23.8451364121187)
--(axis cs:20.501,23.8451364121187)
--(axis cs:21.5364013540689,23.501)
--(axis cs:21.5393162031827,23.001)
--(axis cs:22.001,22.8210014351504)
--(axis cs:22.501,22.7655362712213)
--(axis cs:23.001,22.5383625112362)
--(axis cs:23.5253170757577,22.501)
--(axis cs:23.7455863600358,22.001)
--(axis cs:23.7630511579555,20.501)
--(axis cs:23.953884293435,20.001)
--(axis cs:24.001,17.8544409240615)
--(axis cs:24.501,17.8544409240615)
--(axis cs:24.595528657859,17.501)
--(axis cs:24.6525765597172,15.501)
--(axis cs:24.7069759919068,15.001)
--(axis cs:25.001,14.7897022352779)
--(axis cs:25.501,14.7787970948571)
--(axis cs:25.9359145131115,14.501)
--(axis cs:26.001,13.976904392952)
--(axis cs:26.501,13.8678291778853)
--(axis cs:27.5336721737114,13.001)
--(axis cs:27.7380358140119,12.501)
--(axis cs:28.001,12.3281598596702)
--(axis cs:28.501,12.3281598596702)
--(axis cs:28.7892389352055,12.001)
--(axis cs:28.9946956985834,11.501)
--(axis cs:29.001,9.9985898328005)
--(axis cs:30.501,9.99078177290102)
--(axis cs:31.001,9.72695802189891)
--(axis cs:32.501,9.6584902805884)
--(axis cs:33.501,9.28764854691362)
--(axis cs:34.001,9.06161196479524)
--(axis cs:34.5348541805017,9.001)
--(axis cs:34.6204578507484,8.001)
--(axis cs:36.001,7.66850576492525)
--(axis cs:38.501,7.57792549845442)
--(axis cs:40.001,7.5105526342707)
--(axis cs:41.501,7.4043045642647)
--(axis cs:41.6817402795608,7.001)
--(axis cs:42.001,6.8736340694701)
--(axis cs:44.501,6.84288100539544)
--(axis cs:45.001,6.72587784668593)
--(axis cs:49.501,6.62264636312956)
--(axis cs:49.501,6.62264636312956);
\path [draw=black, semithick]
(axis cs:23.6554178829319,49.501)
--(axis cs:23.6554178829319,49.001)
--(axis cs:23.675716475564,48.501)
--(axis cs:23.675716475564,48.001)
--(axis cs:23.7988890644622,47.501)
--(axis cs:23.8442226563072,47.001)
--(axis cs:23.9061569253455,46.501)
--(axis cs:23.9061569253455,46.001)
--(axis cs:24.001,45.5564702208611)
--(axis cs:24.501,45.5316399929736)
--(axis cs:24.5033732376967,45.501)
--(axis cs:24.5189675326725,45.001)
--(axis cs:24.6022586641669,44.501)
--(axis cs:24.6022586641669,44.001)
--(axis cs:24.7061869187146,43.501)
--(axis cs:24.7061869187146,43.001)
--(axis cs:24.9817469974649,42.501)
--(axis cs:24.9932699990946,42.001)
--(axis cs:25.001,41.8795243192259)
--(axis cs:25.2178423163612,41.501)
--(axis cs:25.2178423163612,41.001)
--(axis cs:25.429839276253,40.501)
--(axis cs:25.429839276253,40.001)
--(axis cs:25.501,39.9878789069069)
--(axis cs:25.8569526750983,39.501)
--(axis cs:25.8569526750983,39.001)
--(axis cs:25.9114845746884,38.501)
--(axis cs:25.9114845746884,38.001)
--(axis cs:26.001,37.8944797052113)
--(axis cs:26.501,37.8944797052113)
--(axis cs:26.5726649519419,37.501)
--(axis cs:26.5745563531265,37.001)
--(axis cs:26.5877338529196,36.501)
--(axis cs:26.5877338529196,36.001)
--(axis cs:26.5983982818353,35.501)
--(axis cs:26.5983982818353,35.001)
--(axis cs:26.6788860336478,34.501)
--(axis cs:26.6808141177539,34.001)
--(axis cs:26.8078475895918,33.501)
--(axis cs:26.8078475895918,33.001)
--(axis cs:27.001,32.7863109049365)
--(axis cs:27.501,32.7158998632327)
--(axis cs:28.001,32.5259865073608)
--(axis cs:28.501,32.5259865073608)
--(axis cs:29.001,32.5196639728185)
--(axis cs:29.3861125383523,32.501)
--(axis cs:29.501,32.4876625908685)
--(axis cs:29.5474307631084,32.001)
--(axis cs:29.5698941482043,31.501)
--(axis cs:29.5875055834764,31.001)
--(axis cs:29.6519959408296,30.501)
--(axis cs:29.6871361958737,30.001)
--(axis cs:30.001,29.7938911322843)
--(axis cs:30.501,29.7802798054606)
--(axis cs:31.001,29.5443613644506)
--(axis cs:31.501,29.5411076322553)
--(axis cs:32.001,29.5202324757299)
--(axis cs:32.4152008019821,29.501)
--(axis cs:32.4152008019821,29.001)
--(axis cs:32.4152008019821,28.501)
--(axis cs:32.4152008019821,28.001)
--(axis cs:32.501,27.9543365566032)
--(axis cs:33.001,27.5862398211809)
--(axis cs:33.501,27.5862398211809)
--(axis cs:34.001,27.5862398211809)
--(axis cs:34.501,27.5862398211809)
--(axis cs:35.001,27.5862398211809)
--(axis cs:35.501,27.5862398211809)
--(axis cs:35.5567323153596,27.501)
--(axis cs:35.5604070499618,27.001)
--(axis cs:35.5604070499618,26.501)
--(axis cs:35.5604070499618,26.001)
--(axis cs:35.5604070499618,25.501)
--(axis cs:35.613372358257,25.001)
--(axis cs:36.001,24.8999642807935)
--(axis cs:36.501,24.8869398470464)
--(axis cs:37.001,24.8313323189994)
--(axis cs:37.501,24.8194423407472)
--(axis cs:38.001,24.7907980568165)
--(axis cs:38.501,24.7907980568165)
--(axis cs:39.001,24.7542119421908)
--(axis cs:39.501,24.7542119421908)
--(axis cs:40.001,24.6651383876281)
--(axis cs:40.501,24.664483078281)
--(axis cs:41.001,24.5767294508635)
--(axis cs:41.501,24.5557229659295)
--(axis cs:42.001,24.5096793356584)
--(axis cs:42.501,24.5096793356584)
--(axis cs:42.5681676529954,24.501)
--(axis cs:42.5681676529954,24.001)
--(axis cs:42.9128531057214,23.501)
--(axis cs:42.9197668184463,23.001)
--(axis cs:43.001,22.8942667449182)
--(axis cs:43.501,22.8267369973937)
--(axis cs:43.6260768037522,22.501)
--(axis cs:43.6715899169428,22.001)
--(axis cs:43.6715899169428,21.501)
--(axis cs:43.6715899169428,21.001)
--(axis cs:43.7620178729658,20.501)
--(axis cs:43.7620178729658,20.001)
--(axis cs:43.8301966711429,19.501)
--(axis cs:43.8301966711429,19.001)
--(axis cs:43.8672160394557,18.501)
--(axis cs:43.8672160394557,18.001)
--(axis cs:43.8684490859629,17.501)
--(axis cs:43.8684490859629,17.001)
--(axis cs:43.872439020872,16.501)
--(axis cs:43.872439020872,16.001)
--(axis cs:43.8781135747431,15.501)
--(axis cs:43.8804789582602,15.001)
--(axis cs:44.001,14.8021416783908)
--(axis cs:44.501,14.788231311634)
--(axis cs:44.8546512579286,14.501)
--(axis cs:44.8772329294363,14.001)
--(axis cs:45.001,13.8583860876403)
--(axis cs:45.501,13.8168662598941)
--(axis cs:45.8335458744296,13.7868957070458);
\path [draw=black, semithick]
(axis cs:33.6434522410648,49.501)
--(axis cs:33.781956561387,49.001)
--(axis cs:34.001,48.7910715850286)
--(axis cs:34.501,48.7910715850286)
--(axis cs:34.5118238929948,48.7765691150644)
(axis cs:39.2732176771809,43.8057143680788)
--(axis cs:39.501,43.8057143680788)
--(axis cs:39.6935972495456,43.501)
--(axis cs:39.7120812616504,43.001)
--(axis cs:39.7742541494698,42.501)
--(axis cs:39.7742541494698,42.001)
--(axis cs:39.92452079632,41.501)
--(axis cs:39.9277775687693,41.001)
--(axis cs:39.9647286342424,40.501)
--(axis cs:39.9647286342424,40.001)
--(axis cs:40.001,39.9382148957221)
--(axis cs:40.501,39.9380535074739)
--(axis cs:41.001,39.9323547627518)
--(axis cs:41.501,39.8407157440272)
--(axis cs:42.001,39.7378829490742)
--(axis cs:42.501,39.7345249134962)
--(axis cs:43.001,39.7013923128498)
--(axis cs:43.501,39.6689656232137)
--(axis cs:43.7869381770915,39.501)
--(axis cs:43.8370096926787,39.001)
--(axis cs:43.9633150286958,38.501)
--(axis cs:43.9639834855802,38.001)
--(axis cs:44.001,37.9663449061313)
--(axis cs:44.501,37.9663449061313)
--(axis cs:45.001,37.7959199484048)
--(axis cs:45.501,37.7959199484048)
--(axis cs:46.001,37.6296999157028)
--(axis cs:46.501,37.6295258448213)
--(axis cs:46.9605354107323,37.501)
--(axis cs:47.001,37.4345862150766)
--(axis cs:47.501,37.4345862150766)
--(axis cs:48.001,37.3017828478628)
--(axis cs:48.501,37.3017828478628)
--(axis cs:48.6282282304553,37.001)
--(axis cs:49.001,36.8212809080811)
--(axis cs:49.501,36.8212809080811);
\path [draw=black, semithick]
;

\draw (axis cs:5.501,2.501) node[
  scale=0.45,
  text=black,
  rotate=283.9
]{0.00};
\draw (axis cs:11.7479425410311,43.001) node[
  scale=0.45,
  text=black,
  rotate=270.0
]{0.15};
\draw (axis cs:14.7088054289751,29.501) node[
  scale=0.45,
  text=black,
  rotate=270.8
]{0.30};
\draw (axis cs:19.6137436260328,18.001) node[
  scale=0.45,
  text=black,
  rotate=274.7
]{0.45};
\draw (axis cs:19.7143661693659,43.001) node[
  scale=0.45,
  text=black,
  rotate=270.4
]{0.60};
\draw (axis cs:47.8469660167278,10.501) node[
  scale=0.45,
  text=black,
  rotate=308.3
]{0.75};
\draw (axis cs:36.501,45.9158696318381) node[
  scale=0.45,
  text=black,
  rotate=307.3
]{0.90};
\end{groupplot}

\end{tikzpicture}


==> card_krueger/figure_bivariate_wages_unemployment1.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle F_{Y_1, Z_1|G,T}(y,z|1,1)\)},
x grid style={darkgrey176},
xlabel={Part-time employment},
xmin=0, xmax=50,
xtick style={color=black},
ymin=0, ymax=50
]
\path [draw=black, semithick]
;
\path [draw=black, semithick]
(axis cs:8.63671428571429,49.501)
--(axis cs:8.63671428571429,47.100025974026)
(axis cs:8.63671428571429,38.901974025974)
--(axis cs:8.73195238095238,27.501)
--(axis cs:9.001,20.9635)
--(axis cs:9.501,20.9635)
--(axis cs:9.56451351351351,19.501)
--(axis cs:9.65385714285714,17.001)
--(axis cs:10.001,11.8367142857143)
--(axis cs:10.501,11.6938571428571)
--(axis cs:10.6048461538462,11.501)
--(axis cs:10.6433076923077,11.001)
--(axis cs:10.8635,10.501)
--(axis cs:10.8635,10.001)
--(axis cs:11.001,9.891)
--(axis cs:11.501,9.891)
--(axis cs:11.735,9.501)
--(axis cs:11.8205652173913,8.501)
--(axis cs:11.8640434782609,8.001)
--(axis cs:12.001,7.776)
--(axis cs:12.501,7.776)
--(axis cs:12.776,7.501)
--(axis cs:12.8117142857143,7.001)
--(axis cs:13.001,6.62242857142857)
--(axis cs:13.501,6.62242857142857)
--(axis cs:13.586,6.501)
--(axis cs:13.686,6.001)
--(axis cs:14.001,5.791)
--(axis cs:14.501,5.791)
--(axis cs:14.6154736842105,5.501)
--(axis cs:14.6286315789474,5.001)
--(axis cs:14.8244375,4.501)
--(axis cs:14.8348709677419,4.001)
--(axis cs:15.001,3.75576190476191)
--(axis cs:15.501,3.75576190476191)
--(axis cs:17.001,3.515)
--(axis cs:17.176,3.501)
--(axis cs:17.501,2.99544444444444)
--(axis cs:19.001,2.77168965517241)
--(axis cs:19.501,2.77168965517241)
--(axis cs:20.001,2.4635)
--(axis cs:20.501,2.4635)
--(axis cs:21.001,2.3385)
--(axis cs:21.501,2.3385)
--(axis cs:21.771,2.001)
--(axis cs:23.001,1.93475)
--(axis cs:24.501,1.89978048780488)
--(axis cs:25.001,1.7416976744186)
--(axis cs:27.501,1.65668181818182)
--(axis cs:28.501,1.59986363636364)
--(axis cs:29.8356153846154,1.501)
--(axis cs:29.8740769230769,1.001)
--(axis cs:30.001,0.909333333333334)
--(axis cs:31.501,0.853777777777778)
--(axis cs:32.001,0.703631578947369)
--(axis cs:34.501,0.624684210526316)
--(axis cs:34.6968333333333,0.501)
--(axis cs:34.6968333333333,0.001)
--(axis cs:34.6968333333333,0.001);
\path [draw=black, semithick]
(axis cs:11.9083170731707,49.501)
--(axis cs:12.001,27.676)
--(axis cs:12.351,27.501)
--(axis cs:12.5105238095238,27.001)
--(axis cs:12.6771904761905,25.001)
--(axis cs:12.886,24.501)
--(axis cs:12.9720088200383,21.7609411997445)
(axis cs:14.6884389992448,14.2667330400282)
--(axis cs:14.7990392156863,13.001)
--(axis cs:15.001,11.5163846153846)
--(axis cs:15.5163846153846,11.501)
--(axis cs:15.5548461538462,11.001)
--(axis cs:15.901,10.501)
--(axis cs:16.001,9.9561724137931)
--(axis cs:16.501,9.93893103448276)
--(axis cs:17.501,9.63648387096774)
--(axis cs:17.8828181818182,9.501)
--(axis cs:17.8828181818182,9.001)
--(axis cs:18.001,8.81528571428572)
--(axis cs:18.501,8.81528571428572)
--(axis cs:18.701,8.501)
--(axis cs:18.7919090909091,8.001)
--(axis cs:19.001,7.89645454545455)
--(axis cs:19.501,7.89645454545455)
--(axis cs:19.7131951219512,7.501)
--(axis cs:19.7375853658537,7.001)
--(axis cs:20.001,5.869)
--(axis cs:21.501,5.829)
--(axis cs:22.501,5.63803703703704)
--(axis cs:23.001,5.50840740740741)
--(axis cs:23.5676666666667,5.501)
--(axis cs:23.7343333333333,5.001)
--(axis cs:24.501,4.97877777777778)
--(axis cs:25.001,4.706)
--(axis cs:27.501,4.54147619047619)
--(axis cs:27.6898888888889,4.501)
--(axis cs:28.001,4.03433333333334)
--(axis cs:28.501,3.9935)
--(axis cs:29.501,3.9935)
--(axis cs:30.001,3.76766666666667)
--(axis cs:32.501,3.65681395348837)
--(axis cs:34.001,3.58509090909091)
--(axis cs:34.7652857142857,3.501)
--(axis cs:34.8367142857143,3.001)
--(axis cs:35.001,2.94872727272727)
--(axis cs:39.501,2.85781818181818)
--(axis cs:40.501,2.78322222222222)
--(axis cs:49.501,2.68322222222222)
--(axis cs:49.501,2.68322222222222);
\path [draw=black, semithick]
(axis cs:14.9358684210526,49.501)
--(axis cs:15.001,29.5081428571429)
--(axis cs:15.5043333333333,29.501)
--(axis cs:15.5376666666667,28.001)
--(axis cs:15.7043333333333,27.001)
--(axis cs:15.771,26.001)
--(axis cs:15.971,25.501)
--(axis cs:16.001,24.9663846153846)
--(axis cs:16.501,24.9279230769231)
--(axis cs:16.8274705882353,24.501)
--(axis cs:16.8862941176471,23.001)
--(axis cs:17.2843333333333,20.001)
--(axis cs:17.501,19.871)
--(axis cs:17.8093333333333,19.501)
--(axis cs:17.8648888888889,18.001)
--(axis cs:18.001,17.7287777777778)
--(axis cs:18.501,17.7287777777778)
--(axis cs:18.6586923076923,17.501)
--(axis cs:18.8125384615385,16.001)
--(axis cs:18.9663846153846,15.501)
--(axis cs:19.001,14.983)
--(axis cs:19.501,14.983)
--(axis cs:19.6985409836066,14.501)
--(axis cs:19.8050983606557,13.001)
--(axis cs:20.001,11.7035)
--(axis cs:21.501,11.6285)
--(axis cs:21.7135,11.501)
--(axis cs:21.7551666666667,11.001)
--(axis cs:22.001,10.7740769230769)
--(axis cs:22.69475,10.501)
--(axis cs:22.69475,10.001)
--(axis cs:24.001,9.86376595744681)
--(axis cs:24.501,9.86376595744681)
--(axis cs:25.026,9.501)
--(axis cs:25.026,9.001)
--(axis cs:25.501,8.86528571428572)
--(axis cs:26.001,8.50814285714286)
--(axis cs:26.506,8.501)
--(axis cs:26.606,8.001)
--(axis cs:28.001,7.70242857142857)
--(axis cs:28.5327879765383,7.68814285714286)
(axis cs:36.3271026258267,5.59070588235294)
--(axis cs:39.50725,5.501)
--(axis cs:39.63225,5.001)
--(axis cs:40.501,4.942)
--(axis cs:49.501,4.84511764705882)
--(axis cs:49.501,4.84511764705882);
\path [draw=black, semithick]
(axis cs:19.7562631578947,49.501)
--(axis cs:19.7562631578947,47.100025974026)
(axis cs:19.7596666666667,38.901983724062)
--(axis cs:19.8468333333333,28.001)
--(axis cs:20.001,24.6724285714286)
--(axis cs:21.5276666666667,24.501)
--(axis cs:21.5943333333333,23.001)
--(axis cs:21.7795714285714,21.501)
--(axis cs:21.7795714285714,21.001)
--(axis cs:21.9224285714286,20.501)
--(axis cs:22.001,19.9486190476191)
--(axis cs:22.501,19.853380952381)
--(axis cs:23.001,19.5914761904762)
--(axis cs:23.6565555555556,19.501)
--(axis cs:23.6565555555556,19.001)
--(axis cs:24.001,17.791)
--(axis cs:24.501,17.791)
--(axis cs:24.5819523809524,17.001)
--(axis cs:24.6890952380952,15.001)
--(axis cs:25.001,14.6267142857143)
--(axis cs:26.591,14.501)
--(axis cs:26.641,14.001)
--(axis cs:27.001,13.641)
--(axis cs:27.501,13.451)
--(axis cs:27.591,13.001)
--(axis cs:28.001,12.591)
--(axis cs:29.501,12.451)
--(axis cs:29.5235,12.001)
--(axis cs:29.8496486486487,11.501)
--(axis cs:29.8631621621622,11.001)
--(axis cs:30.001,10.701)
--(axis cs:31.501,10.6127647058824)
--(axis cs:31.6367142857143,10.501)
--(axis cs:31.6724285714286,10.001)
--(axis cs:32.001,9.91581481481481)
--(axis cs:34.501,9.851)
--(axis cs:35.001,9.69222807017544)
--(axis cs:37.501,9.60450877192982)
--(axis cs:39.8787777777778,9.501)
--(axis cs:39.8787777777778,9.001)
--(axis cs:40.001,8.8635)
--(axis cs:41.501,8.8635)
--(axis cs:42.001,8.676)
--(axis cs:43.001,8.6135)
--(axis cs:44.501,8.551)
--(axis cs:44.581,8.501)
--(axis cs:44.781,8.001)
--(axis cs:45.501,7.97417073170732)
--(axis cs:49.501,7.9619756097561)
--(axis cs:49.501,7.9619756097561);
\path [draw=black, semithick]
(axis cs:24.9424893617021,49.501)
--(axis cs:24.9424893617021,49.001)
--(axis cs:24.9424893617021,48.501)
--(axis cs:24.9424893617021,48.001)
--(axis cs:24.9424893617021,47.501)
--(axis cs:24.9424893617021,47.001)
--(axis cs:24.9424893617021,46.501)
--(axis cs:24.9424893617021,46.001)
--(axis cs:24.9424893617021,45.501)
--(axis cs:24.9424893617021,45.001)
--(axis cs:24.9424893617021,44.501)
--(axis cs:24.9424893617021,44.001)
--(axis cs:24.9424893617021,43.501)
--(axis cs:24.9424893617021,43.001)
--(axis cs:24.9424893617021,42.501)
--(axis cs:24.9424893617021,42.001)
--(axis cs:24.9424893617021,41.501)
--(axis cs:24.9424893617021,41.001)
--(axis cs:24.9424893617021,40.501)
--(axis cs:24.9424893617021,40.001)
--(axis cs:24.9531276595745,39.501)
--(axis cs:24.9531276595745,39.001)
--(axis cs:24.9531276595745,38.501)
--(axis cs:24.9531276595745,38.001)
--(axis cs:24.9531276595745,37.501)
--(axis cs:24.9637659574468,37.001)
--(axis cs:24.9637659574468,36.501)
--(axis cs:24.9637659574468,36.001)
--(axis cs:24.9637659574468,35.501)
--(axis cs:24.9637659574468,35.001)
--(axis cs:24.9956808510638,34.501)
--(axis cs:24.9956808510638,34.001)
--(axis cs:24.9956808510638,33.501)
--(axis cs:24.9956808510638,33.001)
--(axis cs:24.9956808510638,32.501)
--(axis cs:24.9956808510638,32.001)
--(axis cs:25.001,31.751)
--(axis cs:25.126,31.501)
--(axis cs:25.126,31.001)
--(axis cs:25.126,30.501)
--(axis cs:25.126,30.001)
--(axis cs:25.501,29.926)
--(axis cs:26.001,29.676)
--(axis cs:26.501,29.676)
--(axis cs:26.676,29.501)
--(axis cs:26.676,29.001)
--(axis cs:26.726,28.501)
--(axis cs:26.726,28.001)
--(axis cs:26.926,27.501)
--(axis cs:26.976,27.001)
--(axis cs:27.001,26.751)
--(axis cs:27.0635,26.501)
--(axis cs:27.1885,26.001)
--(axis cs:27.501,25.7926666666667)
--(axis cs:27.676,25.501)
--(axis cs:27.676,25.001)
--(axis cs:28.001,24.7843333333333)
--(axis cs:28.501,24.751)
--(axis cs:29.001,24.7176666666667)
--(axis cs:29.501,24.6843333333333)
--(axis cs:29.5664761904762,24.501)
--(axis cs:29.5664761904762,24.001)
--(axis cs:29.5902857142857,23.501)
--(axis cs:29.5902857142857,23.001)
--(axis cs:29.626,22.501)
--(axis cs:29.626,22.001)
--(axis cs:29.6617142857143,21.501)
--(axis cs:29.6617142857143,21.001)
--(axis cs:29.7093333333333,20.501)
--(axis cs:29.7093333333333,20.001)
--(axis cs:29.9950476190476,19.501)
--(axis cs:29.9950476190476,19.001)
--(axis cs:30.001,18.9176666666667)
--(axis cs:30.501,18.9176666666667)
--(axis cs:30.8135,18.501)
--(axis cs:30.8135,18.001)
--(axis cs:31.001,17.926)
--(axis cs:31.501,17.926)
--(axis cs:31.7843333333333,17.501)
--(axis cs:31.8176666666667,17.001)
--(axis cs:31.951,16.501)
--(axis cs:31.951,16.001)
--(axis cs:32.001,15.876)
--(axis cs:32.501,15.876)
--(axis cs:32.876,15.501)
--(axis cs:32.876,15.001)
--(axis cs:33.001,14.9801666666667)
--(axis cs:33.501,14.9801666666667)
--(axis cs:34.001,14.9523888888889)
--(axis cs:34.0677235653324,14.9523888888889)
(axis cs:41.8319778400699,12.8880060436173)
--(axis cs:42.001,12.8419090909091)
--(axis cs:42.501,12.7964545454546)
--(axis cs:43.001,12.7964545454546)
--(axis cs:43.501,12.7964545454546)
--(axis cs:44.001,12.751)
--(axis cs:44.501,12.751)
--(axis cs:45.001,12.5237272727273)
--(axis cs:45.501,12.5237272727273)
--(axis cs:46.001,12.5237272727273)
--(axis cs:46.501,12.5237272727273)
--(axis cs:47.001,12.5237272727273)
--(axis cs:47.501,12.5237272727273)
--(axis cs:47.751,12.501)
--(axis cs:48.001,12.376)
--(axis cs:48.501,12.376)
--(axis cs:49.001,12.376)
--(axis cs:49.501,12.376);
\path [draw=black, semithick]
(axis cs:34.7444782608696,49.501)
--(axis cs:34.7444782608696,49.001)
--(axis cs:34.7444782608696,48.501)
--(axis cs:34.7444782608696,48.001)
--(axis cs:34.7444782608696,47.501)
--(axis cs:34.7444782608696,47.100025974026)
(axis cs:34.8096956521739,38.905522365213)
--(axis cs:34.8096956521739,38.501)
--(axis cs:34.8096956521739,38.001)
--(axis cs:34.8096956521739,37.501)
--(axis cs:34.8314347826087,37.001)
--(axis cs:34.8314347826087,36.501)
--(axis cs:34.8314347826087,36.001)
--(axis cs:34.8314347826087,35.501)
--(axis cs:34.8314347826087,35.001)
--(axis cs:34.9183913043478,34.501)
--(axis cs:34.9183913043478,34.001)
--(axis cs:34.9183913043478,33.501)
--(axis cs:34.9183913043478,33.001)
--(axis cs:34.9183913043478,32.501)
--(axis cs:34.9183913043478,32.001)
--(axis cs:34.9401304347826,31.501)
--(axis cs:34.9401304347826,31.001)
--(axis cs:34.9401304347826,30.501)
--(axis cs:34.9401304347826,30.001)
--(axis cs:35.001,29.861)
--(axis cs:35.501,29.861)
--(axis cs:36.001,29.561)
--(axis cs:36.501,29.561)
--(axis cs:36.701,29.501)
--(axis cs:36.701,29.001)
--(axis cs:36.8676666666667,28.501)
--(axis cs:36.8676666666667,28.001)
--(axis cs:37.001,27.901)
--(axis cs:37.501,27.776)
--(axis cs:37.776,27.501)
--(axis cs:37.901,27.001)
--(axis cs:38.001,26.601)
--(axis cs:38.501,26.601)
--(axis cs:38.551,26.501)
--(axis cs:38.801,26.001)
--(axis cs:39.001,25.9343333333333)
--(axis cs:39.501,25.9343333333333)
--(axis cs:39.7176666666667,25.501)
--(axis cs:39.7176666666667,25.001)
--(axis cs:40.001,24.7743333333333)
--(axis cs:40.501,24.7743333333333)
--(axis cs:41.001,24.7743333333333)
--(axis cs:41.501,24.7743333333333)
--(axis cs:42.001,24.6743333333333)
--(axis cs:42.501,24.641)
--(axis cs:43.001,24.641)
--(axis cs:43.501,24.641)
--(axis cs:44.001,24.6076666666667)
--(axis cs:44.501,24.6076666666667)
--(axis cs:44.7676666666667,24.501)
--(axis cs:44.7676666666667,24.001)
--(axis cs:44.9343333333333,23.501)
--(axis cs:44.9343333333333,23.001)
--(axis cs:45.001,22.8676666666667)
--(axis cs:45.501,22.8676666666667)
--(axis cs:46.001,22.701)
--(axis cs:46.501,22.701)
--(axis cs:47.001,22.701)
--(axis cs:47.501,22.701)
--(axis cs:48.001,22.5343333333334)
--(axis cs:48.501,22.5343333333334)
--(axis cs:49.001,22.5343333333334)
--(axis cs:49.501,22.5343333333334);
\path [draw=black, semithick]
;

\draw (axis cs:8.63671428571428,43.001) node[
  scale=0.45,
  text=black,
  rotate=270.0
]{0.15};
\draw (axis cs:13.9062631578947,18.001) node[
  scale=0.45,
  text=black,
  rotate=281.2
]{0.30};
\draw (axis cs:32.001,6.13850000000001) node[
  scale=0.45,
  text=black,
  rotate=339.6
]{0.45};
\draw (axis cs:19.7562631578947,43.001) node[
  scale=0.45,
  text=black,
  rotate=270.0
]{0.60};
\draw (axis cs:38.001,13.926) node[
  scale=0.45,
  text=black,
  rotate=341.6
]{0.75};
\draw (axis cs:34.7444782608696,43.001) node[
  scale=0.45,
  text=black,
  rotate=270.0
]{0.90};
\end{groupplot}

\end{tikzpicture}


==> card_krueger/figure_results_2006_original.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Total employment},
xmin=2.75500000000001, xmax=52.1449999999998,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F_{Y_0|G,T}(\cdot|1,1), F_{Y_1|G,T}(\cdot|1,1)\)},
ymin=0, ymax=1,
ytick style={color=black},
title = \textbf{A.}
]
\addplot [thick, black]
table {%
5 0.00329331005915009
5.1 0.00729601561162482
5.2 0.00729601561162482
5.3 0.00729601561162482
5.4 0.00729601561162482
5.5 0.00729601561162482
5.6 0.0113651450664049
5.7 0.0113651450664049
5.8 0.0113651450664049
5.9 0.0113651450664049
6 0.0113651450664049
6.1 0.0146487201852627
6.2 0.0146487201852627
6.3 0.0146487201852627
6.4 0.0146487201852627
6.49999999999999 0.0146487201852627
6.59999999999999 0.0233561968411154
6.69999999999999 0.0233561968411154
6.79999999999999 0.0233561968411154
6.89999999999999 0.0233561968411154
6.99999999999999 0.0233561968411154
7.09999999999999 0.02480094566197
7.19999999999999 0.02480094566197
7.29999999999999 0.02480094566197
7.39999999999999 0.02480094566197
7.49999999999999 0.02480094566197
7.59999999999999 0.0265729203425682
7.69999999999999 0.0265729203425682
7.79999999999999 0.0265729203425682
7.89999999999999 0.0265729203425682
7.99999999999999 0.0265729203425682
8.09999999999999 0.0297181214764179
8.19999999999999 0.0297181214764179
8.29999999999999 0.0301264336821829
8.39999999999999 0.0301264336821829
8.49999999999999 0.0301264336821829
8.59999999999999 0.0304406167461335
8.69999999999999 0.0304406167461335
8.79999999999999 0.0304406167461335
8.89999999999999 0.0304406167461335
8.99999999999999 0.0304406167461335
9.09999999999999 0.0312473559235803
9.19999999999999 0.0312473559235803
9.29999999999998 0.0312473559235803
9.39999999999998 0.0312473559235803
9.49999999999998 0.0312473559235803
9.59999999999998 0.0436775906458816
9.69999999999998 0.0436775906458816
9.79999999999998 0.0440716196654573
9.89999999999998 0.0440716196654573
9.99999999999998 0.0440716196654573
10.1 0.0707274130751569
10.2 0.0707274130751569
10.3 0.0707274130751569
10.4 0.0707274130751569
10.5 0.0707274130751569
10.6 0.0812749229897065
10.7 0.0812749229897065
10.8 0.0812749229897065
10.9 0.0812749229897065
11 0.0812749229897065
11.1 0.0899397975756067
11.2 0.0899397975756067
11.3 0.0905802680486096
11.4 0.0905802680486096
11.5 0.0905802680486096
11.6 0.111300703489912
11.7 0.111300703489912
11.8 0.111300703489912
11.9 0.111300703489912
12 0.111300703489912
12.1 0.126220978742306
12.2 0.126220978742306
12.3 0.127177527539454
12.4 0.127177527539454
12.5 0.127177527539454
12.6 0.146341178846774
12.7 0.146341178846774
12.8 0.146341178846774
12.9 0.146341178846774
13 0.146341178846774
13.1 0.168191393895722
13.2 0.168191393895722
13.3 0.168191393895722
13.4 0.168191393895722
13.5 0.168191393895722
13.6 0.207043112028211
13.7 0.207043112028211
13.8 0.207043112028211
13.9 0.21486491391585
14 0.21486491391585
14.1 0.249940328390201
14.2 0.249940328390201
14.3 0.263249374458225
14.4 0.263249374458225
14.5 0.263249374458225
14.6 0.291667330275155
14.7 0.291667330275155
14.8 0.295436145154286
14.9 0.295436145154286
15 0.295436145154286
15.1 0.311049667639718
15.2 0.311049667639718
15.3 0.311049667639718
15.4 0.311049667639718
15.5 0.311049667639718
15.6 0.317630384441705
15.7 0.317630384441705
15.8 0.317630384441705
15.9 0.317630384441705
16 0.317630384441705
16.1 0.341853144559713
16.2 0.341853144559713
16.3 0.341853144559713
16.4 0.341853144559713
16.5 0.341853144559713
16.6 0.362628754019216
16.7 0.362628754019216
16.8 0.362628754019216
16.9 0.374465967921435
17 0.374465967921435
17.1 0.400448912654872
17.2 0.400448912654872
17.3 0.406792865778198
17.4 0.406792865778198
17.5 0.406792865778198
17.6 0.449908772587338
17.7 0.449908772587338
17.8 0.449908772587338
17.9 0.449908772587338
18 0.449908772587338
18.1 0.504743344732096
18.2 0.504743344732096
18.3 0.506085822517569
18.4 0.506085822517569
18.5 0.506085822517569
18.6 0.515025935464349
18.7 0.515025935464349
18.8 0.522924722684202
18.8999999999999 0.522924722684202
19 0.522924722684202
19.1 0.524239974911466
19.1999999999999 0.524239974911466
19.2999999999999 0.525863341182248
19.3999999999999 0.525863341182248
19.5 0.525863341182248
19.5999999999999 0.541541839944544
19.6999999999999 0.541541839944544
19.7999999999999 0.541541839944544
19.8999999999999 0.541541839944544
19.9999999999999 0.541541839944544
20.0999999999999 0.577731412260318
20.1999999999999 0.577731412260318
20.2999999999999 0.577731412260318
20.3999999999999 0.590039162699455
20.4999999999999 0.590039162699455
20.5999999999999 0.590039162699455
20.6999999999999 0.596419924062855
20.7999999999999 0.596419924062855
20.8999999999999 0.599944329426647
20.9999999999999 0.599944329426647
21.0999999999999 0.624569821580147
21.1999999999999 0.624569821580147
21.2999999999999 0.627325987280795
21.3999999999999 0.627325987280795
21.4999999999999 0.627325987280795
21.5999999999999 0.638607810160572
21.6999999999999 0.638607810160572
21.7999999999999 0.638607810160572
21.8999999999999 0.643574935235938
21.9999999999999 0.643574935235938
22.0999999999999 0.648471447541715
22.1999999999999 0.648471447541715
22.2999999999999 0.65029841871135
22.3999999999999 0.65029841871135
22.4999999999999 0.65029841871135
22.5999999999999 0.660586525738978
22.6999999999999 0.660586525738978
22.7999999999999 0.660586525738978
22.8999999999999 0.660586525738978
22.9999999999999 0.660586525738978
23.0999999999999 0.696026061378347
23.1999999999999 0.696026061378347
23.2999999999999 0.696026061378347
23.3999999999999 0.696026061378347
23.4999999999999 0.696026061378347
23.5999999999999 0.698275695610184
23.6999999999999 0.698275695610184
23.7999999999999 0.703234030726128
23.8999999999999 0.703234030726128
23.9999999999999 0.703234030726128
24.0999999999999 0.703234030726128
24.1999999999999 0.703234030726128
24.2999999999999 0.703523122756694
24.3999999999999 0.703523122756694
24.4999999999999 0.703523122756694
24.5999999999999 0.728129792273183
24.6999999999999 0.728129792273183
24.7999999999999 0.728129792273183
24.8999999999999 0.728433292460049
24.9999999999999 0.728433292460049
25.0999999999999 0.752452316672655
25.1999999999999 0.752452316672655
25.2999999999999 0.752452316672655
25.3999999999999 0.752452316672655
25.4999999999999 0.752452316672655
25.5999999999999 0.780140289888141
25.6999999999999 0.780140289888141
25.7999999999999 0.780140289888141
25.8999999999999 0.780140289888141
25.9999999999999 0.780140289888141
26.0999999999999 0.795077255559139
26.1999999999999 0.795077255559139
26.2999999999999 0.795077255559139
26.3999999999999 0.795077255559139
26.4999999999999 0.795077255559139
26.5999999999999 0.801306521297876
26.6999999999999 0.801306521297876
26.7999999999999 0.810744224212433
26.8999999999999 0.810744224212433
26.9999999999999 0.810744224212433
27.0999999999999 0.841119080762243
27.1999999999999 0.841119080762243
27.2999999999999 0.841119080762243
27.3999999999999 0.841119080762243
27.4999999999999 0.841119080762243
27.5999999999999 0.850423458640837
27.6999999999999 0.850423458640837
27.7999999999999 0.850423458640837
27.8999999999999 0.850423458640837
27.9999999999999 0.850423458640837
28.0999999999999 0.853896191891989
28.1999999999999 0.853896191891989
28.2999999999999 0.853896191891989
28.3999999999999 0.853896191891989
28.4999999999999 0.853896191891989
28.5999999999999 0.857967020626209
28.6999999999999 0.857967020626209
28.7999999999999 0.857967020626209
28.8999999999999 0.857967020626209
28.9999999999999 0.857967020626209
29.0999999999999 0.878926994401654
29.1999999999999 0.878926994401654
29.2999999999999 0.878926994401654
29.3999999999999 0.878926994401654
29.4999999999999 0.878926994401654
29.5999999999999 0.881192222239914
29.6999999999999 0.881192222239914
29.7999999999999 0.881192222239914
29.8999999999999 0.881192222239914
29.9999999999999 0.881192222239914
30.0999999999999 0.887420400245824
30.1999999999999 0.887420400245824
30.2999999999999 0.888927854615395
30.3999999999999 0.888927854615395
30.4999999999999 0.888927854615395
30.5999999999999 0.90721839043743
30.6999999999999 0.90721839043743
30.7999999999999 0.90721839043743
30.8999999999999 0.90721839043743
30.9999999999999 0.90721839043743
31.0999999999999 0.90721839043743
31.1999999999999 0.90721839043743
31.2999999999999 0.90721839043743
31.3999999999999 0.90721839043743
31.4999999999999 0.90721839043743
31.5999999999999 0.920927157610487
31.6999999999999 0.920927157610487
31.7999999999999 0.920927157610487
31.8999999999999 0.920927157610487
31.9999999999999 0.920927157610487
32.0999999999999 0.922326922833783
32.1999999999999 0.922326922833783
32.2999999999999 0.923395011231529
32.3999999999999 0.923395011231529
32.4999999999999 0.923395011231529
32.5999999999999 0.923395011231529
32.6999999999999 0.923395011231529
32.7999999999999 0.925613209549024
32.8999999999999 0.925613209549024
32.9999999999999 0.925613209549024
33.0999999999999 0.929611602115888
33.1999999999999 0.929611602115888
33.2999999999999 0.929611602115888
33.3999999999999 0.929611602115888
33.4999999999999 0.929611602115888
33.5999999999999 0.930926253359334
33.6999999999999 0.930926253359334
33.7999999999999 0.930926253359334
33.8999999999999 0.930926253359334
33.9999999999999 0.930926253359334
34.0999999999999 0.942113275665
34.1999999999999 0.942113275665
34.2999999999999 0.942113275665
34.3999999999999 0.942113275665
34.4999999999999 0.942113275665
34.5999999999999 0.950996384488654
34.6999999999999 0.950996384488654
34.7999999999999 0.950996384488654
34.8999999999999 0.950996384488654
34.9999999999999 0.950996384488654
35.0999999999999 0.959553045407306
35.1999999999999 0.959553045407306
35.2999999999999 0.959553045407306
35.3999999999999 0.959553045407306
35.4999999999999 0.959553045407306
35.5999999999999 0.969965242109942
35.6999999999999 0.969965242109942
35.7999999999999 0.969965242109942
35.8999999999999 0.969965242109942
35.9999999999999 0.969965242109942
36.0999999999999 0.972199147013985
36.1999999999999 0.972199147013985
36.2999999999999 0.972199147013985
36.3999999999999 0.972199147013985
36.4999999999999 0.972199147013985
36.5999999999999 0.977906328761506
36.6999999999999 0.977906328761506
36.7999999999999 0.977906328761506
36.8999999999999 0.977906328761506
36.9999999999999 0.977906328761506
37.0999999999999 0.977906328761506
37.1999999999999 0.977906328761506
37.2999999999999 0.977906328761506
37.3999999999999 0.977906328761506
37.4999999999999 0.977906328761506
37.5999999999999 0.978954725394519
37.6999999999999 0.978954725394519
37.7999999999999 0.978954725394519
37.8999999999999 0.978954725394519
37.9999999999999 0.978954725394519
38.0999999999999 0.978954725394519
38.1999999999999 0.978954725394519
38.2999999999999 0.978954725394519
38.3999999999999 0.978954725394519
38.4999999999999 0.978954725394519
38.5999999999999 0.978954725394519
38.6999999999999 0.978954725394519
38.7999999999999 0.978954725394519
38.8999999999999 0.978954725394519
38.9999999999999 0.978954725394519
39.0999999999999 0.978954725394519
39.1999999999999 0.978954725394519
39.2999999999999 0.978954725394519
39.3999999999999 0.978954725394519
39.4999999999999 0.978954725394519
39.5999999999999 0.980626636152807
39.6999999999999 0.980626636152807
39.7999999999999 0.981131556101651
39.8999999999999 0.981131556101651
39.9999999999999 0.981131556101651
40.0999999999999 0.981131556101651
40.1999999999999 0.981131556101651
40.2999999999999 0.981131556101651
40.3999999999999 0.981131556101651
40.4999999999999 0.981131556101651
40.5999999999999 0.981131556101651
40.6999999999999 0.981131556101651
40.7999999999999 0.982109958736266
40.8999999999999 0.982109958736266
40.9999999999999 0.982109958736266
41.0999999999999 0.982109958736266
41.1999999999999 0.982109958736266
41.2999999999999 0.985372379025165
41.3999999999999 0.985372379025165
41.4999999999999 0.985372379025165
41.5999999999999 0.98667341320962
41.6999999999999 0.98667341320962
41.7999999999999 0.98667341320962
41.8999999999999 0.98667341320962
41.9999999999999 0.98667341320962
42.0999999999999 0.98667341320962
42.1999999999999 0.98667341320962
42.2999999999999 0.98667341320962
42.3999999999999 0.98667341320962
42.4999999999999 0.98667341320962
42.5999999999999 0.98667341320962
42.6999999999999 0.98667341320962
42.7999999999999 0.98667341320962
42.8999999999999 0.98667341320962
42.9999999999999 0.98667341320962
43.0999999999999 0.98667341320962
43.1999999999999 0.98667341320962
43.2999999999999 0.98667341320962
43.3999999999999 0.98667341320962
43.4999999999999 0.98667341320962
43.5999999999999 0.990841933841338
43.6999999999999 0.990841933841338
43.7999999999999 0.990841933841338
43.8999999999999 0.990841933841338
43.9999999999999 0.990841933841338
44.0999999999999 0.991310090126993
44.1999999999999 0.991310090126993
44.2999999999999 0.991310090126993
44.3999999999999 0.991310090126993
44.4999999999999 0.991310090126993
44.5999999999999 0.992028166870941
44.6999999999999 0.992028166870941
44.7999999999999 0.992028166870941
44.8999999999999 0.992028166870941
44.9999999999999 0.992028166870941
45.0999999999999 0.992028166870941
45.1999999999999 0.992028166870941
45.2999999999999 0.992028166870941
45.3999999999999 0.992028166870941
45.4999999999999 0.992028166870941
45.5999999999999 0.992046959918012
45.6999999999999 0.992046959918012
45.7999999999999 0.992046959918012
45.8999999999999 0.992046959918012
45.9999999999999 0.992046959918012
46.0999999999999 0.992046959918012
46.1999999999999 0.992046959918012
46.2999999999999 0.992046959918012
46.3999999999998 0.992046959918012
46.4999999999999 0.992046959918012
46.5999999999999 0.993172257103547
46.6999999999999 0.993172257103547
46.7999999999999 0.993172257103547
46.8999999999998 0.993172257103547
46.9999999999999 0.993172257103547
47.0999999999999 0.993172257103547
47.1999999999998 0.993172257103547
47.2999999999998 0.993172257103547
47.3999999999998 0.993172257103547
47.4999999999999 0.993172257103547
47.5999999999999 0.993172257103547
47.6999999999998 0.993172257103547
47.7999999999998 0.993172257103547
47.8999999999998 0.993172257103547
47.9999999999998 0.993172257103547
48.0999999999998 0.99431108195146
48.1999999999998 0.99431108195146
48.2999999999998 0.99431108195146
48.3999999999998 0.99431108195146
48.4999999999998 0.99431108195146
48.5999999999998 0.99431108195146
48.6999999999998 0.99431108195146
48.7999999999998 0.99431108195146
48.8999999999998 0.99431108195146
48.9999999999998 0.99431108195146
49.0999999999998 0.99431108195146
49.1999999999998 0.99431108195146
49.2999999999998 0.99431108195146
49.3999999999998 0.99431108195146
49.4999999999998 0.994707260314526
49.5999999999998 0.994707260314526
49.6999999999998 0.994707260314526
49.7999999999998 0.994707260314526
49.8999999999998 0.994707260314526
};
\addplot [thick, black, dash pattern=on 2pt off 2pt]
table {%
5 0.0156739811912226
5.1 0.0156739811912226
5.2 0.0156739811912226
5.3 0.0156739811912226
5.4 0.0156739811912226
5.5 0.0156739811912226
5.6 0.0156739811912226
5.7 0.0156739811912226
5.8 0.0156739811912226
5.9 0.0156739811912226
6 0.0156739811912226
6.1 0.0156739811912226
6.2 0.0156739811912226
6.3 0.0156739811912226
6.4 0.0156739811912226
6.49999999999999 0.0156739811912226
6.59999999999999 0.0188087774294671
6.69999999999999 0.0188087774294671
6.79999999999999 0.0188087774294671
6.89999999999999 0.0188087774294671
6.99999999999999 0.0188087774294671
7.09999999999999 0.0313479623824451
7.19999999999999 0.0313479623824451
7.29999999999999 0.0313479623824451
7.39999999999999 0.0313479623824451
7.49999999999999 0.0313479623824451
7.59999999999999 0.0407523510971787
7.69999999999999 0.0407523510971787
7.79999999999999 0.0407523510971787
7.89999999999999 0.0407523510971787
7.99999999999999 0.0407523510971787
8.09999999999999 0.0470219435736677
8.19999999999999 0.0470219435736677
8.29999999999999 0.0470219435736677
8.39999999999999 0.0470219435736677
8.49999999999999 0.0470219435736677
8.59999999999999 0.0532915360501567
8.69999999999999 0.0532915360501567
8.79999999999999 0.0532915360501567
8.89999999999999 0.0532915360501567
8.99999999999999 0.0532915360501567
9.09999999999999 0.0658307210031348
9.19999999999999 0.0658307210031348
9.29999999999998 0.0658307210031348
9.39999999999998 0.0658307210031348
9.49999999999998 0.0658307210031348
9.59999999999998 0.0846394984326019
9.69999999999998 0.0846394984326019
9.79999999999998 0.0846394984326019
9.89999999999998 0.0846394984326019
9.99999999999998 0.0846394984326019
10.1 0.103448275862069
10.2 0.103448275862069
10.3 0.103448275862069
10.4 0.103448275862069
10.5 0.103448275862069
10.6 0.125391849529781
10.7 0.125391849529781
10.8 0.125391849529781
10.9 0.125391849529781
11 0.125391849529781
11.1 0.134796238244514
11.2 0.134796238244514
11.3 0.134796238244514
11.4 0.134796238244514
11.5 0.134796238244514
11.6 0.15987460815047
11.7 0.15987460815047
11.8 0.15987460815047
11.9 0.15987460815047
12 0.15987460815047
12.1 0.172413793103448
12.2 0.172413793103448
12.3 0.172413793103448
12.4 0.172413793103448
12.5 0.172413793103448
12.6 0.200626959247649
12.7 0.200626959247649
12.8 0.203761755485893
12.9 0.203761755485893
13 0.203761755485893
13.1 0.216300940438871
13.2 0.216300940438871
13.3 0.216300940438871
13.4 0.216300940438871
13.5 0.216300940438871
13.6 0.22884012539185
13.7 0.22884012539185
13.8 0.22884012539185
13.9 0.22884012539185
14 0.22884012539185
14.1 0.244514106583072
14.2 0.244514106583072
14.3 0.247648902821317
14.4 0.247648902821317
14.5 0.247648902821317
14.6 0.260188087774295
14.7 0.260188087774295
14.8 0.260188087774295
14.9 0.260188087774295
15 0.260188087774295
15.1 0.269592476489028
15.2 0.269592476489028
15.3 0.269592476489028
15.4 0.269592476489028
15.5 0.269592476489028
15.6 0.294670846394984
15.7 0.294670846394984
15.8 0.294670846394984
15.9 0.294670846394984
16 0.294670846394984
16.1 0.322884012539185
16.2 0.322884012539185
16.3 0.322884012539185
16.4 0.322884012539185
16.5 0.322884012539185
16.6 0.35423197492163
16.7 0.35423197492163
16.8 0.357366771159875
16.9 0.357366771159875
17 0.357366771159875
17.1 0.366771159874608
17.2 0.366771159874608
17.3 0.366771159874608
17.4 0.366771159874608
17.5 0.366771159874608
17.6 0.38871473354232
17.7 0.38871473354232
17.8 0.391849529780564
17.9 0.391849529780564
18 0.391849529780564
18.1 0.41692789968652
18.2 0.41692789968652
18.3 0.41692789968652
18.4 0.41692789968652
18.5 0.41692789968652
18.6 0.426332288401254
18.7 0.426332288401254
18.8 0.426332288401254
18.8999999999999 0.426332288401254
19 0.426332288401254
19.1 0.448275862068966
19.1999999999999 0.448275862068966
19.2999999999999 0.448275862068966
19.3999999999999 0.448275862068966
19.5 0.448275862068966
19.5999999999999 0.45141065830721
19.6999999999999 0.45141065830721
19.7999999999999 0.45141065830721
19.8999999999999 0.45141065830721
19.9999999999999 0.45141065830721
20.0999999999999 0.482758620689655
20.1999999999999 0.482758620689655
20.2999999999999 0.482758620689655
20.3999999999999 0.482758620689655
20.4999999999999 0.482758620689655
20.5999999999999 0.507836990595611
20.6999999999999 0.507836990595611
20.7999999999999 0.507836990595611
20.8999999999999 0.507836990595611
20.9999999999999 0.507836990595611
21.0999999999999 0.520376175548589
21.1999999999999 0.520376175548589
21.2999999999999 0.523510971786834
21.3999999999999 0.523510971786834
21.4999999999999 0.523510971786834
21.5999999999999 0.557993730407524
21.6999999999999 0.557993730407524
21.7999999999999 0.561128526645768
21.8999999999999 0.561128526645768
21.9999999999999 0.561128526645768
22.0999999999999 0.576802507836991
22.1999999999999 0.576802507836991
22.2999999999999 0.576802507836991
22.3999999999999 0.576802507836991
22.4999999999999 0.576802507836991
22.5999999999999 0.598746081504702
22.6999999999999 0.598746081504702
22.7999999999999 0.601880877742947
22.8999999999999 0.601880877742947
22.9999999999999 0.601880877742947
23.0999999999999 0.623824451410658
23.1999999999999 0.623824451410658
23.2999999999999 0.626959247648903
23.3999999999999 0.626959247648903
23.4999999999999 0.626959247648903
23.5999999999999 0.642633228840125
23.6999999999999 0.642633228840125
23.7999999999999 0.648902821316614
23.8999999999999 0.648902821316614
23.9999999999999 0.648902821316614
24.0999999999999 0.67398119122257
24.1999999999999 0.67398119122257
24.2999999999999 0.67398119122257
24.3999999999999 0.67398119122257
24.4999999999999 0.67398119122257
24.5999999999999 0.68025078369906
24.6999999999999 0.68025078369906
24.7999999999999 0.683385579937304
24.8999999999999 0.683385579937304
24.9999999999999 0.683385579937304
25.0999999999999 0.711598746081505
25.1999999999999 0.711598746081505
25.2999999999999 0.711598746081505
25.3999999999999 0.711598746081505
25.4999999999999 0.711598746081505
25.5999999999999 0.733542319749216
25.6999999999999 0.733542319749216
25.7999999999999 0.733542319749216
25.8999999999999 0.733542319749216
25.9999999999999 0.733542319749216
26.0999999999999 0.74294670846395
26.1999999999999 0.74294670846395
26.2999999999999 0.74294670846395
26.3999999999999 0.74294670846395
26.4999999999999 0.74294670846395
26.5999999999999 0.77115987460815
26.6999999999999 0.77115987460815
26.7999999999999 0.77115987460815
26.8999999999999 0.77115987460815
26.9999999999999 0.77115987460815
27.0999999999999 0.793103448275862
27.1999999999999 0.793103448275862
27.2999999999999 0.793103448275862
27.3999999999999 0.793103448275862
27.4999999999999 0.793103448275862
27.5999999999999 0.799373040752351
27.6999999999999 0.799373040752351
27.7999999999999 0.799373040752351
27.8999999999999 0.799373040752351
27.9999999999999 0.799373040752351
28.0999999999999 0.818181818181818
28.1999999999999 0.818181818181818
28.2999999999999 0.818181818181818
28.3999999999999 0.818181818181818
28.4999999999999 0.818181818181818
28.5999999999999 0.830721003134796
28.6999999999999 0.830721003134796
28.7999999999999 0.830721003134796
28.8999999999999 0.830721003134796
28.9999999999999 0.830721003134796
29.0999999999999 0.84012539184953
29.1999999999999 0.84012539184953
29.2999999999999 0.84012539184953
29.3999999999999 0.84012539184953
29.4999999999999 0.84012539184953
29.5999999999999 0.843260188087774
29.6999999999999 0.843260188087774
29.7999999999999 0.843260188087774
29.8999999999999 0.843260188087774
29.9999999999999 0.843260188087774
30.0999999999999 0.855799373040752
30.1999999999999 0.855799373040752
30.2999999999999 0.858934169278997
30.3999999999999 0.858934169278997
30.4999999999999 0.858934169278997
30.5999999999999 0.871473354231975
30.6999999999999 0.871473354231975
30.7999999999999 0.871473354231975
30.8999999999999 0.871473354231975
30.9999999999999 0.871473354231975
31.0999999999999 0.884012539184953
31.1999999999999 0.884012539184953
31.2999999999999 0.884012539184953
31.3999999999999 0.884012539184953
31.4999999999999 0.884012539184953
31.5999999999999 0.890282131661442
31.6999999999999 0.890282131661442
31.7999999999999 0.890282131661442
31.8999999999999 0.890282131661442
31.9999999999999 0.890282131661442
32.0999999999999 0.905956112852665
32.1999999999999 0.905956112852665
32.2999999999999 0.905956112852665
32.3999999999999 0.905956112852665
32.4999999999999 0.905956112852665
32.5999999999999 0.909090909090909
32.6999999999999 0.909090909090909
32.7999999999999 0.909090909090909
32.8999999999999 0.909090909090909
32.9999999999999 0.909090909090909
33.0999999999999 0.918495297805643
33.1999999999999 0.918495297805643
33.2999999999999 0.918495297805643
33.3999999999999 0.918495297805643
33.4999999999999 0.918495297805643
33.5999999999999 0.921630094043887
33.6999999999999 0.921630094043887
33.7999999999999 0.921630094043887
33.8999999999999 0.921630094043887
33.9999999999999 0.921630094043887
34.0999999999999 0.931034482758621
34.1999999999999 0.931034482758621
34.2999999999999 0.931034482758621
34.3999999999999 0.931034482758621
34.4999999999999 0.931034482758621
34.5999999999999 0.934169278996865
34.6999999999999 0.934169278996865
34.7999999999999 0.934169278996865
34.8999999999999 0.934169278996865
34.9999999999999 0.934169278996865
35.0999999999999 0.93730407523511
35.1999999999999 0.93730407523511
35.2999999999999 0.93730407523511
35.3999999999999 0.93730407523511
35.4999999999999 0.93730407523511
35.5999999999999 0.940438871473354
35.6999999999999 0.940438871473354
35.7999999999999 0.940438871473354
35.8999999999999 0.940438871473354
35.9999999999999 0.940438871473354
36.0999999999999 0.946708463949843
36.1999999999999 0.946708463949843
36.2999999999999 0.946708463949843
36.3999999999999 0.946708463949843
36.4999999999999 0.946708463949843
36.5999999999999 0.949843260188088
36.6999999999999 0.949843260188088
36.7999999999999 0.949843260188088
36.8999999999999 0.949843260188088
36.9999999999999 0.949843260188088
37.0999999999999 0.952978056426332
37.1999999999999 0.952978056426332
37.2999999999999 0.952978056426332
37.3999999999999 0.952978056426332
37.4999999999999 0.952978056426332
37.5999999999999 0.956112852664577
37.6999999999999 0.956112852664577
37.7999999999999 0.959247648902821
37.8999999999999 0.959247648902821
37.9999999999999 0.959247648902821
38.0999999999999 0.962382445141066
38.1999999999999 0.962382445141066
38.2999999999999 0.962382445141066
38.3999999999999 0.962382445141066
38.4999999999999 0.962382445141066
38.5999999999999 0.96551724137931
38.6999999999999 0.96551724137931
38.7999999999999 0.96551724137931
38.8999999999999 0.96551724137931
38.9999999999999 0.96551724137931
39.0999999999999 0.968652037617555
39.1999999999999 0.968652037617555
39.2999999999999 0.968652037617555
39.3999999999999 0.968652037617555
39.4999999999999 0.968652037617555
39.5999999999999 0.968652037617555
39.6999999999999 0.968652037617555
39.7999999999999 0.968652037617555
39.8999999999999 0.968652037617555
39.9999999999999 0.968652037617555
40.0999999999999 0.968652037617555
40.1999999999999 0.968652037617555
40.2999999999999 0.968652037617555
40.3999999999999 0.968652037617555
40.4999999999999 0.968652037617555
40.5999999999999 0.968652037617555
40.6999999999999 0.968652037617555
40.7999999999999 0.968652037617555
40.8999999999999 0.968652037617555
40.9999999999999 0.968652037617555
41.0999999999999 0.971786833855799
41.1999999999999 0.971786833855799
41.2999999999999 0.971786833855799
41.3999999999999 0.971786833855799
41.4999999999999 0.971786833855799
41.5999999999999 0.971786833855799
41.6999999999999 0.971786833855799
41.7999999999999 0.971786833855799
41.8999999999999 0.971786833855799
41.9999999999999 0.971786833855799
42.0999999999999 0.971786833855799
42.1999999999999 0.971786833855799
42.2999999999999 0.971786833855799
42.3999999999999 0.971786833855799
42.4999999999999 0.971786833855799
42.5999999999999 0.971786833855799
42.6999999999999 0.971786833855799
42.7999999999999 0.971786833855799
42.8999999999999 0.971786833855799
42.9999999999999 0.971786833855799
43.0999999999999 0.971786833855799
43.1999999999999 0.971786833855799
43.2999999999999 0.971786833855799
43.3999999999999 0.971786833855799
43.4999999999999 0.971786833855799
43.5999999999999 0.974921630094044
43.6999999999999 0.974921630094044
43.7999999999999 0.974921630094044
43.8999999999999 0.974921630094044
43.9999999999999 0.974921630094044
44.0999999999999 0.981191222570533
44.1999999999999 0.981191222570533
44.2999999999999 0.981191222570533
44.3999999999999 0.981191222570533
44.4999999999999 0.981191222570533
44.5999999999999 0.981191222570533
44.6999999999999 0.981191222570533
44.7999999999999 0.981191222570533
44.8999999999999 0.981191222570533
44.9999999999999 0.981191222570533
45.0999999999999 0.984326018808777
45.1999999999999 0.984326018808777
45.2999999999999 0.984326018808777
45.3999999999999 0.984326018808777
45.4999999999999 0.984326018808777
45.5999999999999 0.984326018808777
45.6999999999999 0.984326018808777
45.7999999999999 0.984326018808777
45.8999999999999 0.984326018808777
45.9999999999999 0.984326018808777
46.0999999999999 0.984326018808777
46.1999999999999 0.984326018808777
46.2999999999999 0.984326018808777
46.3999999999998 0.984326018808777
46.4999999999999 0.984326018808777
46.5999999999999 0.987460815047022
46.6999999999999 0.987460815047022
46.7999999999999 0.987460815047022
46.8999999999998 0.987460815047022
46.9999999999999 0.987460815047022
47.0999999999999 0.987460815047022
47.1999999999998 0.987460815047022
47.2999999999998 0.987460815047022
47.3999999999998 0.987460815047022
47.4999999999999 0.987460815047022
47.5999999999999 0.990595611285266
47.6999999999998 0.990595611285266
47.7999999999998 0.990595611285266
47.8999999999998 0.990595611285266
47.9999999999998 0.990595611285266
48.0999999999998 0.990595611285266
48.1999999999998 0.990595611285266
48.2999999999998 0.990595611285266
48.3999999999998 0.990595611285266
48.4999999999998 0.990595611285266
48.5999999999998 0.990595611285266
48.6999999999998 0.990595611285266
48.7999999999998 0.990595611285266
48.8999999999998 0.990595611285266
48.9999999999998 0.990595611285266
49.0999999999998 0.990595611285266
49.1999999999998 0.990595611285266
49.2999999999998 0.990595611285266
49.3999999999998 0.990595611285266
49.4999999999998 0.990595611285266
49.5999999999998 0.990595611285266
49.6999999999998 0.990595611285266
49.7999999999998 0.990595611285266
49.8999999999998 0.990595611285266
};
\coordinate (c1) at (rel axis cs:0,1);
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Parttime employment},
xmin=2.75500000000001, xmax=52.1449999999998,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle F_{Y_0|G,T}(\cdot|1,1), F_{Y_1|G,T}(\cdot|1,1)\)},
ymin=0, ymax=1,
ytick style={color=black}, 
title = \textbf{B.}
]
\addplot [thick, black]
table {%
5 0.0450021361750036
5.1 0.0540648809648056
5.2 0.0540648809648056
5.3 0.0540648809648056
5.4 0.0540648809648056
5.5 0.0540648809648056
5.6 0.0620361109510145
5.7 0.0620361109510145
5.8 0.0620361109510145
5.9 0.0620361109510145
6 0.0620361109510145
6.1 0.0732575263881943
6.2 0.0732575263881943
6.3 0.0732575263881943
6.4 0.0732575263881943
6.49999999999999 0.0732575263881943
6.59999999999999 0.0868877263757682
6.69999999999999 0.0868877263757682
6.79999999999999 0.0868877263757682
6.89999999999999 0.0868877263757682
6.99999999999999 0.0868877263757682
7.09999999999999 0.117273734848147
7.19999999999999 0.117273734848147
7.29999999999999 0.117273734848147
7.39999999999999 0.117273734848147
7.49999999999999 0.117273734848147
7.59999999999999 0.117956170943056
7.69999999999999 0.117956170943056
7.79999999999999 0.117956170943056
7.89999999999999 0.117956170943056
7.99999999999999 0.117956170943056
8.09999999999999 0.126159751153983
8.19999999999999 0.126159751153983
8.29999999999999 0.126159751153983
8.39999999999999 0.126159751153983
8.49999999999999 0.126159751153983
8.59999999999999 0.12920693058692
8.69999999999999 0.12920693058692
8.79999999999999 0.12920693058692
8.89999999999999 0.12920693058692
8.99999999999999 0.12920693058692
9.09999999999999 0.133671131759373
9.19999999999999 0.133671131759373
9.29999999999998 0.133671131759373
9.39999999999998 0.133671131759373
9.49999999999998 0.133671131759373
9.59999999999998 0.133671131759373
9.69999999999998 0.133671131759373
9.79999999999998 0.133671131759373
9.89999999999998 0.133671131759373
9.99999999999998 0.133671131759373
10.1 0.189816359389361
10.2 0.189816359389361
10.3 0.189816359389361
10.4 0.189816359389361
10.5 0.189816359389361
10.6 0.19172625375139
10.7 0.19172625375139
10.8 0.19172625375139
10.9 0.19172625375139
11 0.19172625375139
11.1 0.205960031769117
11.2 0.205960031769117
11.3 0.205960031769117
11.4 0.205960031769117
11.5 0.205960031769117
11.6 0.208728949538517
11.7 0.208728949538517
11.8 0.208728949538517
11.9 0.208728949538517
12 0.208728949538517
12.1 0.299810531702508
12.2 0.299810531702508
12.3 0.299810531702508
12.4 0.299810531702508
12.5 0.299810531702508
12.6 0.3126846944352
12.7 0.3126846944352
12.8 0.3126846944352
12.9 0.3126846944352
13 0.3126846944352
13.1 0.350724449642121
13.2 0.350724449642121
13.3 0.350724449642121
13.4 0.350724449642121
13.5 0.350724449642121
13.6 0.350724449642121
13.7 0.350724449642121
13.8 0.350724449642121
13.9 0.350724449642121
14 0.350724449642121
14.1 0.377028440013055
14.2 0.377028440013055
14.3 0.377028440013055
14.4 0.377028440013055
14.5 0.377028440013055
14.6 0.382620944167319
14.7 0.382620944167319
14.8 0.382620944167319
14.9 0.382620944167319
15 0.382620944167319
15.1 0.491562957663962
15.2 0.491562957663962
15.3 0.491562957663962
15.4 0.491562957663962
15.5 0.491562957663962
15.6 0.491562957663962
15.7 0.491562957663962
15.8 0.491562957663962
15.9 0.491562957663962
16 0.491562957663962
16.1 0.49890392062993
16.2 0.49890392062993
16.3 0.49890392062993
16.4 0.49890392062993
16.5 0.49890392062993
16.6 0.50187616263305
16.7 0.50187616263305
16.8 0.50187616263305
16.9 0.50187616263305
17 0.50187616263305
17.1 0.507535283076456
17.2 0.507535283076456
17.3 0.507535283076456
17.4 0.507535283076456
17.5 0.507535283076456
17.6 0.513841850653868
17.7 0.513841850653868
17.8 0.513841850653868
17.9 0.513841850653868
18 0.513841850653868
18.1 0.544702736266161
18.2 0.544702736266161
18.3 0.544702736266161
18.4 0.544702736266161
18.5 0.544702736266161
18.6 0.544702736266161
18.7 0.544702736266161
18.8 0.544702736266161
18.8999999999999 0.544702736266161
19 0.544702736266161
19.1 0.572387921354243
19.1999999999999 0.572387921354243
19.2999999999999 0.572387921354243
19.3999999999999 0.572387921354243
19.5 0.572387921354243
19.5999999999999 0.572387921354243
19.6999999999999 0.572387921354243
19.7999999999999 0.572387921354243
19.8999999999999 0.572387921354243
19.9999999999999 0.572387921354243
20.0999999999999 0.683501747921443
20.1999999999999 0.683501747921443
20.2999999999999 0.683501747921443
20.3999999999999 0.683501747921443
20.4999999999999 0.683501747921443
20.5999999999999 0.684062117045239
20.6999999999999 0.684062117045239
20.7999999999999 0.684062117045239
20.8999999999999 0.684062117045239
20.9999999999999 0.684062117045239
21.0999999999999 0.684062117045239
21.1999999999999 0.684062117045239
21.2999999999999 0.684062117045239
21.3999999999999 0.684062117045239
21.4999999999999 0.684062117045239
21.5999999999999 0.690131071100095
21.6999999999999 0.690131071100095
21.7999999999999 0.690131071100095
21.8999999999999 0.690131071100095
21.9999999999999 0.690131071100095
22.0999999999999 0.705122070813517
22.1999999999999 0.705122070813517
22.2999999999999 0.705122070813517
22.3999999999999 0.705122070813517
22.4999999999999 0.705122070813517
22.5999999999999 0.710979396208898
22.6999999999999 0.710979396208898
22.7999999999999 0.710979396208898
22.8999999999999 0.710979396208898
22.9999999999999 0.710979396208898
23.0999999999999 0.724600497331597
23.1999999999999 0.724600497331597
23.2999999999999 0.724600497331597
23.3999999999999 0.724600497331597
23.4999999999999 0.724600497331597
23.5999999999999 0.727796749150171
23.6999999999999 0.727796749150171
23.7999999999999 0.727796749150171
23.8999999999999 0.727796749150171
23.9999999999999 0.727796749150171
24.0999999999999 0.734728421399347
24.1999999999999 0.734728421399347
24.2999999999999 0.734728421399347
24.3999999999999 0.734728421399347
24.4999999999999 0.734728421399347
24.5999999999999 0.734728421399347
24.6999999999999 0.734728421399347
24.7999999999999 0.734728421399347
24.8999999999999 0.734728421399347
24.9999999999999 0.734728421399347
25.0999999999999 0.765526141121987
25.1999999999999 0.765526141121987
25.2999999999999 0.765526141121987
25.3999999999999 0.765526141121987
25.4999999999999 0.765526141121987
25.5999999999999 0.770266473291406
25.6999999999999 0.770266473291406
25.7999999999999 0.770266473291406
25.8999999999999 0.770266473291406
25.9999999999999 0.770266473291406
26.0999999999999 0.772237794346439
26.1999999999999 0.772237794346439
26.2999999999999 0.772237794346439
26.3999999999999 0.772237794346439
26.4999999999999 0.772237794346439
26.5999999999999 0.777640306789369
26.6999999999999 0.777640306789369
26.7999999999999 0.777640306789369
26.8999999999999 0.777640306789369
26.9999999999999 0.777640306789369
27.0999999999999 0.781605350823748
27.1999999999999 0.781605350823748
27.2999999999999 0.781605350823748
27.3999999999999 0.781605350823748
27.4999999999999 0.781605350823748
27.5999999999999 0.782186794124187
27.6999999999999 0.782186794124187
27.7999999999999 0.782186794124187
27.8999999999999 0.782186794124187
27.9999999999999 0.782186794124187
28.0999999999999 0.78436960410118
28.1999999999999 0.78436960410118
28.2999999999999 0.78436960410118
28.3999999999999 0.78436960410118
28.4999999999999 0.78436960410118
28.5999999999999 0.78436960410118
28.6999999999999 0.78436960410118
28.7999999999999 0.78436960410118
28.8999999999999 0.78436960410118
28.9999999999999 0.78436960410118
29.0999999999999 0.787717932482891
29.1999999999999 0.787717932482891
29.2999999999999 0.787717932482891
29.3999999999999 0.787717932482891
29.4999999999999 0.787717932482891
29.5999999999999 0.792269620483456
29.6999999999999 0.792269620483456
29.7999999999999 0.792269620483456
29.8999999999999 0.792269620483456
29.9999999999999 0.792269620483456
30.0999999999999 0.831272288150006
30.1999999999999 0.831272288150006
30.2999999999999 0.831272288150006
30.3999999999999 0.831272288150006
30.4999999999999 0.831272288150006
30.5999999999999 0.831272288150006
30.6999999999999 0.831272288150006
30.7999999999999 0.831272288150006
30.8999999999999 0.831272288150006
30.9999999999999 0.831272288150006
31.0999999999999 0.833294800284595
31.1999999999999 0.833294800284595
31.2999999999999 0.833294800284595
31.3999999999999 0.833294800284595
31.4999999999999 0.833294800284595
31.5999999999999 0.833294800284595
31.6999999999999 0.833294800284595
31.7999999999999 0.833294800284595
31.8999999999999 0.833294800284595
31.9999999999999 0.833294800284595
32.0999999999999 0.856821874011014
32.1999999999999 0.856821874011014
32.2999999999999 0.856821874011014
32.3999999999999 0.856821874011014
32.4999999999999 0.856821874011014
32.5999999999999 0.856821874011014
32.6999999999999 0.856821874011014
32.7999999999999 0.856821874011014
32.8999999999999 0.856821874011014
32.9999999999999 0.856821874011014
33.0999999999999 0.866538812950493
33.1999999999999 0.866538812950493
33.2999999999999 0.866538812950493
33.3999999999999 0.866538812950493
33.4999999999999 0.866538812950493
33.5999999999999 0.866538812950493
33.6999999999999 0.866538812950493
33.7999999999999 0.866538812950493
33.8999999999999 0.866538812950493
33.9999999999999 0.866538812950493
34.0999999999999 0.870522522642777
34.1999999999999 0.870522522642777
34.2999999999999 0.870522522642777
34.3999999999999 0.870522522642777
34.4999999999999 0.870522522642777
34.5999999999999 0.870522522642777
34.6999999999999 0.870522522642777
34.7999999999999 0.870522522642777
34.8999999999999 0.870522522642777
34.9999999999999 0.870522522642777
35.0999999999999 0.904778089066988
35.1999999999999 0.904778089066988
35.2999999999999 0.904778089066988
35.3999999999999 0.904778089066988
35.4999999999999 0.904778089066988
35.5999999999999 0.904778089066988
35.6999999999999 0.904778089066988
35.7999999999999 0.904778089066988
35.8999999999999 0.904778089066988
35.9999999999999 0.904778089066988
36.0999999999999 0.915885065695571
36.1999999999999 0.915885065695571
36.2999999999999 0.915885065695571
36.3999999999999 0.915885065695571
36.4999999999999 0.915885065695571
36.5999999999999 0.920268269940605
36.6999999999999 0.920268269940605
36.7999999999999 0.920268269940605
36.8999999999999 0.920268269940605
36.9999999999999 0.920268269940605
37.0999999999999 0.920268269940605
37.1999999999999 0.920268269940605
37.2999999999999 0.920268269940605
37.3999999999999 0.920268269940605
37.4999999999999 0.920268269940605
37.5999999999999 0.926814607481557
37.6999999999999 0.926814607481557
37.7999999999999 0.926814607481557
37.8999999999999 0.926814607481557
37.9999999999999 0.926814607481557
38.0999999999999 0.926814607481557
38.1999999999999 0.926814607481557
38.2999999999999 0.926814607481557
38.3999999999999 0.926814607481557
38.4999999999999 0.926814607481557
38.5999999999999 0.926814607481557
38.6999999999999 0.926814607481557
38.7999999999999 0.926814607481557
38.8999999999999 0.926814607481557
38.9999999999999 0.926814607481557
39.0999999999999 0.932466137400706
39.1999999999999 0.932466137400706
39.2999999999999 0.932466137400706
39.3999999999999 0.932466137400706
39.4999999999999 0.932466137400706
39.5999999999999 0.932466137400706
39.6999999999999 0.932466137400706
39.7999999999999 0.932466137400706
39.8999999999999 0.932466137400706
39.9999999999999 0.932466137400706
40.0999999999999 0.961885553897417
40.1999999999999 0.961885553897417
40.2999999999999 0.961885553897417
40.3999999999999 0.961885553897417
40.4999999999999 0.961885553897417
40.5999999999999 0.961885553897417
40.6999999999999 0.961885553897417
40.7999999999999 0.961885553897417
40.8999999999999 0.961885553897417
40.9999999999999 0.961885553897417
41.0999999999999 0.961885553897417
41.1999999999999 0.961885553897417
41.2999999999999 0.961885553897417
41.3999999999999 0.961885553897417
41.4999999999999 0.961885553897417
41.5999999999999 0.961885553897417
41.6999999999999 0.961885553897417
41.7999999999999 0.961885553897417
41.8999999999999 0.961885553897417
41.9999999999999 0.961885553897417
42.0999999999999 0.977703180263244
42.1999999999999 0.977703180263244
42.2999999999999 0.977703180263244
42.3999999999999 0.977703180263244
42.4999999999999 0.977703180263244
42.5999999999999 0.977703180263244
42.6999999999999 0.977703180263244
42.7999999999999 0.977703180263244
42.8999999999999 0.977703180263244
42.9999999999999 0.977703180263244
43.0999999999999 0.977703180263244
43.1999999999999 0.977703180263244
43.2999999999999 0.977703180263244
43.3999999999999 0.977703180263244
43.4999999999999 0.977703180263244
43.5999999999999 0.977703180263244
43.6999999999999 0.977703180263244
43.7999999999999 0.977703180263244
43.8999999999999 0.977703180263244
43.9999999999999 0.977703180263244
44.0999999999999 0.977703180263244
44.1999999999999 0.977703180263244
44.2999999999999 0.977703180263244
44.3999999999999 0.977703180263244
44.4999999999999 0.977703180263244
44.5999999999999 0.977703180263244
44.6999999999999 0.977703180263244
44.7999999999999 0.977703180263244
44.8999999999999 0.977703180263244
44.9999999999999 0.977703180263244
45.0999999999999 0.986149316192802
45.1999999999999 0.986149316192802
45.2999999999999 0.986149316192802
45.3999999999999 0.986149316192802
45.4999999999999 0.986149316192802
45.5999999999999 0.986149316192802
45.6999999999999 0.986149316192802
45.7999999999999 0.986149316192802
45.8999999999999 0.986149316192802
45.9999999999999 0.986149316192802
46.0999999999999 0.989200996635358
46.1999999999999 0.989200996635358
46.2999999999999 0.989200996635358
46.3999999999998 0.989200996635358
46.4999999999999 0.989200996635358
46.5999999999999 0.989200996635358
46.6999999999999 0.989200996635358
46.7999999999999 0.989200996635358
46.8999999999998 0.989200996635358
46.9999999999999 0.989200996635358
47.0999999999999 0.989200996635358
47.1999999999998 0.989200996635358
47.2999999999998 0.989200996635358
47.3999999999998 0.989200996635358
47.4999999999999 0.989200996635358
47.5999999999999 0.989200996635358
47.6999999999998 0.989200996635358
47.7999999999998 0.989200996635358
47.8999999999998 0.989200996635358
47.9999999999998 0.989200996635358
48.0999999999998 0.993460554461942
48.1999999999998 0.993460554461942
48.2999999999998 0.993460554461942
48.3999999999998 0.993460554461942
48.4999999999998 0.993460554461942
48.5999999999998 0.993460554461942
48.6999999999998 0.993460554461942
48.7999999999998 0.993460554461942
48.8999999999998 0.993460554461942
48.9999999999998 0.993460554461942
49.0999999999998 0.993460554461942
49.1999999999998 0.993460554461942
49.2999999999998 0.993460554461942
49.3999999999998 0.993460554461942
49.4999999999998 0.993460554461942
49.5999999999998 0.993460554461942
49.6999999999998 0.993460554461942
49.7999999999998 0.993460554461942
49.8999999999998 0.993460554461942
};
\addplot [thick, black, dash pattern=on 2pt off 2pt]
table {%
5 0.0743034055727554
5.1 0.0928792569659443
5.2 0.0928792569659443
5.3 0.0928792569659443
5.4 0.0928792569659443
5.5 0.0928792569659443
5.6 0.0928792569659443
5.7 0.0928792569659443
5.8 0.0928792569659443
5.9 0.0928792569659443
6 0.0928792569659443
6.1 0.126934984520124
6.2 0.126934984520124
6.3 0.126934984520124
6.4 0.126934984520124
6.49999999999999 0.126934984520124
6.59999999999999 0.126934984520124
6.69999999999999 0.126934984520124
6.79999999999999 0.126934984520124
6.89999999999999 0.126934984520124
6.99999999999999 0.126934984520124
7.09999999999999 0.164086687306502
7.19999999999999 0.164086687306502
7.29999999999999 0.164086687306502
7.39999999999999 0.164086687306502
7.49999999999999 0.164086687306502
7.59999999999999 0.164086687306502
7.69999999999999 0.164086687306502
7.79999999999999 0.164086687306502
7.89999999999999 0.164086687306502
7.99999999999999 0.164086687306502
8.09999999999999 0.179566563467492
8.19999999999999 0.179566563467492
8.29999999999999 0.179566563467492
8.39999999999999 0.179566563467492
8.49999999999999 0.179566563467492
8.59999999999999 0.179566563467492
8.69999999999999 0.179566563467492
8.79999999999999 0.179566563467492
8.89999999999999 0.179566563467492
8.99999999999999 0.179566563467492
9.09999999999999 0.201238390092879
9.19999999999999 0.201238390092879
9.29999999999998 0.201238390092879
9.39999999999998 0.201238390092879
9.49999999999998 0.201238390092879
9.59999999999998 0.201238390092879
9.69999999999998 0.201238390092879
9.79999999999998 0.201238390092879
9.89999999999998 0.201238390092879
9.99999999999998 0.201238390092879
10.1 0.253869969040248
10.2 0.253869969040248
10.3 0.253869969040248
10.4 0.253869969040248
10.5 0.253869969040248
10.6 0.253869969040248
10.7 0.253869969040248
10.8 0.253869969040248
10.9 0.253869969040248
11 0.253869969040248
11.1 0.287925696594427
11.2 0.287925696594427
11.3 0.287925696594427
11.4 0.287925696594427
11.5 0.287925696594427
11.6 0.287925696594427
11.7 0.287925696594427
11.8 0.287925696594427
11.9 0.287925696594427
12 0.287925696594427
12.1 0.334365325077399
12.2 0.334365325077399
12.3 0.334365325077399
12.4 0.334365325077399
12.5 0.334365325077399
12.6 0.337461300309598
12.7 0.337461300309598
12.8 0.337461300309598
12.9 0.337461300309598
13 0.337461300309598
13.1 0.356037151702786
13.2 0.356037151702786
13.3 0.356037151702786
13.4 0.356037151702786
13.5 0.356037151702786
13.6 0.362229102167183
13.7 0.362229102167183
13.8 0.362229102167183
13.9 0.362229102167183
14 0.362229102167183
14.1 0.396284829721362
14.2 0.396284829721362
14.3 0.396284829721362
14.4 0.396284829721362
14.5 0.396284829721362
14.6 0.39938080495356
14.7 0.39938080495356
14.8 0.39938080495356
14.9 0.39938080495356
15 0.39938080495356
15.1 0.495356037151703
15.2 0.495356037151703
15.3 0.495356037151703
15.4 0.495356037151703
15.5 0.495356037151703
15.6 0.495356037151703
15.7 0.495356037151703
15.8 0.495356037151703
15.9 0.495356037151703
16 0.495356037151703
16.1 0.501547987616099
16.2 0.501547987616099
16.3 0.501547987616099
16.4 0.501547987616099
16.5 0.501547987616099
16.6 0.501547987616099
16.7 0.501547987616099
16.8 0.501547987616099
16.9 0.501547987616099
17 0.501547987616099
17.1 0.532507739938081
17.2 0.532507739938081
17.3 0.532507739938081
17.4 0.532507739938081
17.5 0.532507739938081
17.6 0.544891640866873
17.7 0.544891640866873
17.8 0.544891640866873
17.9 0.544891640866873
18 0.544891640866873
18.1 0.569659442724458
18.2 0.569659442724458
18.3 0.569659442724458
18.4 0.569659442724458
18.5 0.569659442724458
18.6 0.569659442724458
18.7 0.569659442724458
18.8 0.569659442724458
18.8999999999999 0.569659442724458
19 0.569659442724458
19.1 0.582043343653251
19.1999999999999 0.582043343653251
19.2999999999999 0.582043343653251
19.3999999999999 0.582043343653251
19.5 0.582043343653251
19.5999999999999 0.582043343653251
19.6999999999999 0.582043343653251
19.7999999999999 0.582043343653251
19.8999999999999 0.582043343653251
19.9999999999999 0.582043343653251
20.0999999999999 0.653250773993808
20.1999999999999 0.653250773993808
20.2999999999999 0.653250773993808
20.3999999999999 0.653250773993808
20.4999999999999 0.653250773993808
20.5999999999999 0.653250773993808
20.6999999999999 0.653250773993808
20.7999999999999 0.653250773993808
20.8999999999999 0.653250773993808
20.9999999999999 0.653250773993808
21.0999999999999 0.659442724458204
21.1999999999999 0.659442724458204
21.2999999999999 0.659442724458204
21.3999999999999 0.659442724458204
21.4999999999999 0.659442724458204
21.5999999999999 0.659442724458204
21.6999999999999 0.659442724458204
21.7999999999999 0.659442724458204
21.8999999999999 0.659442724458204
21.9999999999999 0.659442724458204
22.0999999999999 0.681114551083591
22.1999999999999 0.681114551083591
22.2999999999999 0.681114551083591
22.3999999999999 0.681114551083591
22.4999999999999 0.681114551083591
22.5999999999999 0.684210526315789
22.6999999999999 0.684210526315789
22.7999999999999 0.684210526315789
22.8999999999999 0.684210526315789
22.9999999999999 0.684210526315789
23.0999999999999 0.702786377708978
23.1999999999999 0.702786377708978
23.2999999999999 0.702786377708978
23.3999999999999 0.702786377708978
23.4999999999999 0.702786377708978
23.5999999999999 0.702786377708978
23.6999999999999 0.702786377708978
23.7999999999999 0.702786377708978
23.8999999999999 0.702786377708978
23.9999999999999 0.702786377708978
24.0999999999999 0.718266253869969
24.1999999999999 0.718266253869969
24.2999999999999 0.718266253869969
24.3999999999999 0.718266253869969
24.4999999999999 0.718266253869969
24.5999999999999 0.718266253869969
24.6999999999999 0.718266253869969
24.7999999999999 0.718266253869969
24.8999999999999 0.718266253869969
24.9999999999999 0.718266253869969
25.0999999999999 0.770897832817337
25.1999999999999 0.770897832817337
25.2999999999999 0.770897832817337
25.3999999999999 0.770897832817337
25.4999999999999 0.770897832817337
25.5999999999999 0.770897832817337
25.6999999999999 0.770897832817337
25.7999999999999 0.770897832817337
25.8999999999999 0.770897832817337
25.9999999999999 0.770897832817337
26.0999999999999 0.780185758513932
26.1999999999999 0.780185758513932
26.2999999999999 0.780185758513932
26.3999999999999 0.780185758513932
26.4999999999999 0.780185758513932
26.5999999999999 0.780185758513932
26.6999999999999 0.780185758513932
26.7999999999999 0.780185758513932
26.8999999999999 0.780185758513932
26.9999999999999 0.780185758513932
27.0999999999999 0.789473684210526
27.1999999999999 0.789473684210526
27.2999999999999 0.789473684210526
27.3999999999999 0.789473684210526
27.4999999999999 0.789473684210526
27.5999999999999 0.795665634674923
27.6999999999999 0.795665634674923
27.7999999999999 0.795665634674923
27.8999999999999 0.795665634674923
27.9999999999999 0.795665634674923
28.0999999999999 0.801857585139319
28.1999999999999 0.801857585139319
28.2999999999999 0.801857585139319
28.3999999999999 0.801857585139319
28.4999999999999 0.801857585139319
28.5999999999999 0.801857585139319
28.6999999999999 0.801857585139319
28.7999999999999 0.801857585139319
28.8999999999999 0.801857585139319
28.9999999999999 0.801857585139319
29.0999999999999 0.801857585139319
29.1999999999999 0.801857585139319
29.2999999999999 0.801857585139319
29.3999999999999 0.801857585139319
29.4999999999999 0.801857585139319
29.5999999999999 0.801857585139319
29.6999999999999 0.801857585139319
29.7999999999999 0.801857585139319
29.8999999999999 0.801857585139319
29.9999999999999 0.801857585139319
30.0999999999999 0.863777089783282
30.1999999999999 0.863777089783282
30.2999999999999 0.863777089783282
30.3999999999999 0.863777089783282
30.4999999999999 0.863777089783282
30.5999999999999 0.863777089783282
30.6999999999999 0.863777089783282
30.7999999999999 0.863777089783282
30.8999999999999 0.863777089783282
30.9999999999999 0.863777089783282
31.0999999999999 0.869969040247678
31.1999999999999 0.869969040247678
31.2999999999999 0.869969040247678
31.3999999999999 0.869969040247678
31.4999999999999 0.869969040247678
31.5999999999999 0.869969040247678
31.6999999999999 0.869969040247678
31.7999999999999 0.869969040247678
31.8999999999999 0.869969040247678
31.9999999999999 0.869969040247678
32.0999999999999 0.888544891640867
32.1999999999999 0.888544891640867
32.2999999999999 0.888544891640867
32.3999999999999 0.888544891640867
32.4999999999999 0.888544891640867
32.5999999999999 0.888544891640867
32.6999999999999 0.888544891640867
32.7999999999999 0.888544891640867
32.8999999999999 0.888544891640867
32.9999999999999 0.888544891640867
33.0999999999999 0.894736842105263
33.1999999999999 0.894736842105263
33.2999999999999 0.894736842105263
33.3999999999999 0.894736842105263
33.4999999999999 0.894736842105263
33.5999999999999 0.894736842105263
33.6999999999999 0.894736842105263
33.7999999999999 0.894736842105263
33.8999999999999 0.894736842105263
33.9999999999999 0.894736842105263
34.0999999999999 0.897832817337461
34.1999999999999 0.897832817337461
34.2999999999999 0.897832817337461
34.3999999999999 0.897832817337461
34.4999999999999 0.897832817337461
34.5999999999999 0.897832817337461
34.6999999999999 0.897832817337461
34.7999999999999 0.897832817337461
34.8999999999999 0.897832817337461
34.9999999999999 0.897832817337461
35.0999999999999 0.934984520123839
35.1999999999999 0.934984520123839
35.2999999999999 0.934984520123839
35.3999999999999 0.934984520123839
35.4999999999999 0.934984520123839
35.5999999999999 0.934984520123839
35.6999999999999 0.934984520123839
35.7999999999999 0.934984520123839
35.8999999999999 0.934984520123839
35.9999999999999 0.934984520123839
36.0999999999999 0.938080495356037
36.1999999999999 0.938080495356037
36.2999999999999 0.938080495356037
36.3999999999999 0.938080495356037
36.4999999999999 0.938080495356037
36.5999999999999 0.938080495356037
36.6999999999999 0.938080495356037
36.7999999999999 0.938080495356037
36.8999999999999 0.938080495356037
36.9999999999999 0.938080495356037
37.0999999999999 0.947368421052632
37.1999999999999 0.947368421052632
37.2999999999999 0.947368421052632
37.3999999999999 0.947368421052632
37.4999999999999 0.947368421052632
37.5999999999999 0.947368421052632
37.6999999999999 0.947368421052632
37.7999999999999 0.947368421052632
37.8999999999999 0.947368421052632
37.9999999999999 0.947368421052632
38.0999999999999 0.956656346749226
38.1999999999999 0.956656346749226
38.2999999999999 0.956656346749226
38.3999999999999 0.956656346749226
38.4999999999999 0.956656346749226
38.5999999999999 0.956656346749226
38.6999999999999 0.956656346749226
38.7999999999999 0.956656346749226
38.8999999999999 0.956656346749226
38.9999999999999 0.956656346749226
39.0999999999999 0.959752321981424
39.1999999999999 0.959752321981424
39.2999999999999 0.959752321981424
39.3999999999999 0.959752321981424
39.4999999999999 0.959752321981424
39.5999999999999 0.959752321981424
39.6999999999999 0.959752321981424
39.7999999999999 0.959752321981424
39.8999999999999 0.959752321981424
39.9999999999999 0.959752321981424
40.0999999999999 0.975232198142415
40.1999999999999 0.975232198142415
40.2999999999999 0.975232198142415
40.3999999999999 0.975232198142415
40.4999999999999 0.975232198142415
40.5999999999999 0.975232198142415
40.6999999999999 0.975232198142415
40.7999999999999 0.975232198142415
40.8999999999999 0.975232198142415
40.9999999999999 0.975232198142415
41.0999999999999 0.975232198142415
41.1999999999999 0.975232198142415
41.2999999999999 0.975232198142415
41.3999999999999 0.975232198142415
41.4999999999999 0.975232198142415
41.5999999999999 0.975232198142415
41.6999999999999 0.975232198142415
41.7999999999999 0.975232198142415
41.8999999999999 0.975232198142415
41.9999999999999 0.975232198142415
42.0999999999999 0.975232198142415
42.1999999999999 0.975232198142415
42.2999999999999 0.975232198142415
42.3999999999999 0.975232198142415
42.4999999999999 0.975232198142415
42.5999999999999 0.978328173374613
42.6999999999999 0.978328173374613
42.7999999999999 0.978328173374613
42.8999999999999 0.978328173374613
42.9999999999999 0.978328173374613
43.0999999999999 0.978328173374613
43.1999999999999 0.978328173374613
43.2999999999999 0.978328173374613
43.3999999999999 0.978328173374613
43.4999999999999 0.978328173374613
43.5999999999999 0.978328173374613
43.6999999999999 0.978328173374613
43.7999999999999 0.978328173374613
43.8999999999999 0.978328173374613
43.9999999999999 0.978328173374613
44.0999999999999 0.981424148606811
44.1999999999999 0.981424148606811
44.2999999999999 0.981424148606811
44.3999999999999 0.981424148606811
44.4999999999999 0.981424148606811
44.5999999999999 0.981424148606811
44.6999999999999 0.981424148606811
44.7999999999999 0.981424148606811
44.8999999999999 0.981424148606811
44.9999999999999 0.981424148606811
45.0999999999999 0.990712074303406
45.1999999999999 0.990712074303406
45.2999999999999 0.990712074303406
45.3999999999999 0.990712074303406
45.4999999999999 0.990712074303406
45.5999999999999 0.990712074303406
45.6999999999999 0.990712074303406
45.7999999999999 0.990712074303406
45.8999999999999 0.990712074303406
45.9999999999999 0.990712074303406
46.0999999999999 0.990712074303406
46.1999999999999 0.990712074303406
46.2999999999999 0.990712074303406
46.3999999999998 0.990712074303406
46.4999999999999 0.990712074303406
46.5999999999999 0.990712074303406
46.6999999999999 0.990712074303406
46.7999999999999 0.990712074303406
46.8999999999998 0.990712074303406
46.9999999999999 0.990712074303406
47.0999999999999 0.990712074303406
47.1999999999998 0.990712074303406
47.2999999999998 0.990712074303406
47.3999999999998 0.990712074303406
47.4999999999999 0.990712074303406
47.5999999999999 0.990712074303406
47.6999999999998 0.990712074303406
47.7999999999998 0.990712074303406
47.8999999999998 0.990712074303406
47.9999999999998 0.990712074303406
48.0999999999998 0.990712074303406
48.1999999999998 0.990712074303406
48.2999999999998 0.990712074303406
48.3999999999998 0.990712074303406
48.4999999999998 0.990712074303406
48.5999999999998 0.990712074303406
48.6999999999998 0.990712074303406
48.7999999999998 0.990712074303406
48.8999999999998 0.990712074303406
48.9999999999998 0.990712074303406
49.0999999999998 0.990712074303406
49.1999999999998 0.990712074303406
49.2999999999998 0.990712074303406
49.3999999999998 0.990712074303406
49.4999999999998 0.990712074303406
49.5999999999998 0.990712074303406
49.6999999999998 0.990712074303406
49.7999999999998 0.990712074303406
49.8999999999998 0.990712074303406
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fulltime employment},
xmin=2.75500000000001, xmax=52.1449999999998,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle F_{Y_0|G,T}(\cdot|1,1), F_{Y_1|G,T}(\cdot|1,1)\)},
ymin=0, ymax=1,
ytick style={color=black},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center},
legend to name=fred,
title = \textbf{C.}
]
\addplot [thick, black]
table {%
5 0.502542182786913
5.1 0.565606894735175
5.2 0.565606894735175
5.3 0.565606894735175
5.4 0.565606894735175
5.5 0.565606894735175
5.6 0.581513303074874
5.7 0.581513303074874
5.8 0.581513303074874
5.9 0.581513303074874
6 0.581513303074874
6.1 0.609354864822778
6.2 0.609354864822778
6.3 0.609354864822778
6.4 0.609354864822778
6.49999999999999 0.609354864822778
6.59999999999999 0.61143515843505
6.69999999999999 0.61143515843505
6.79999999999999 0.61143515843505
6.89999999999999 0.61143515843505
6.99999999999999 0.61143515843505
7.09999999999999 0.647635070530289
7.19999999999999 0.647635070530289
7.29999999999999 0.647635070530289
7.39999999999999 0.647635070530289
7.49999999999999 0.647635070530289
7.59999999999999 0.651200259905936
7.69999999999999 0.651200259905936
7.79999999999999 0.651200259905936
7.89999999999999 0.651200259905936
7.99999999999999 0.651200259905936
8.09999999999999 0.706941664590733
8.19999999999999 0.706941664590733
8.29999999999999 0.706941664590733
8.39999999999999 0.706941664590733
8.49999999999999 0.706941664590733
8.59999999999999 0.709916556047762
8.69999999999999 0.709916556047762
8.79999999999999 0.709916556047762
8.89999999999999 0.709916556047762
8.99999999999999 0.709916556047762
9.09999999999999 0.723018947513683
9.19999999999999 0.723018947513683
9.29999999999998 0.723018947513683
9.39999999999998 0.723018947513683
9.49999999999998 0.723018947513683
9.59999999999998 0.723018947513683
9.69999999999998 0.723018947513683
9.79999999999998 0.723018947513683
9.89999999999998 0.723018947513683
9.99999999999998 0.723018947513683
10.1 0.761475974953671
10.2 0.761475974953671
10.3 0.761475974953671
10.4 0.761475974953671
10.5 0.761475974953671
10.6 0.770336162135448
10.7 0.770336162135448
10.8 0.770336162135448
10.9 0.770336162135448
11 0.770336162135448
11.1 0.786333075892174
11.2 0.786333075892174
11.3 0.786333075892174
11.4 0.786333075892174
11.5 0.786333075892174
11.6 0.790029000761232
11.7 0.790029000761232
11.8 0.790029000761232
11.9 0.790029000761232
12 0.790029000761232
12.1 0.815397516213478
12.2 0.815397516213478
12.3 0.815397516213478
12.4 0.815397516213478
12.5 0.815397516213478
12.6 0.822507876699983
12.7 0.822507876699983
12.8 0.822507876699983
12.9 0.822507876699983
13 0.822507876699983
13.1 0.831035779731273
13.2 0.831035779731273
13.3 0.831035779731273
13.4 0.831035779731273
13.5 0.831035779731273
13.6 0.83398395619812
13.7 0.83398395619812
13.8 0.83398395619812
13.9 0.83398395619812
14 0.83398395619812
14.1 0.841640998232687
14.2 0.841640998232687
14.3 0.841640998232687
14.4 0.841640998232687
14.5 0.841640998232687
14.6 0.843315393468916
14.7 0.843315393468916
14.8 0.843315393468916
14.9 0.843315393468916
15 0.843315393468916
15.1 0.90919871175383
15.2 0.90919871175383
15.3 0.90919871175383
15.4 0.90919871175383
15.5 0.90919871175383
15.6 0.90919871175383
15.7 0.90919871175383
15.8 0.90919871175383
15.9 0.90919871175383
16 0.90919871175383
16.1 0.914269800143711
16.2 0.914269800143711
16.3 0.914269800143711
16.4 0.914269800143711
16.5 0.914269800143711
16.6 0.915524989215635
16.7 0.915524989215635
16.8 0.915524989215635
16.9 0.915524989215635
17 0.915524989215635
17.1 0.915524989215635
17.2 0.915524989215635
17.3 0.915524989215635
17.4 0.915524989215635
17.5 0.915524989215635
17.6 0.915816437098505
17.7 0.915816437098505
17.8 0.915816437098505
17.9 0.915816437098505
18 0.915816437098505
18.1 0.930013707790841
18.2 0.930013707790841
18.3 0.930013707790841
18.4 0.930013707790841
18.5 0.930013707790841
18.6 0.930013707790841
18.7 0.930013707790841
18.8 0.930013707790841
18.8999999999999 0.930013707790841
19 0.930013707790841
19.1 0.937948913783768
19.1999999999999 0.937948913783768
19.2999999999999 0.937948913783768
19.3999999999999 0.937948913783768
19.5 0.937948913783768
19.5999999999999 0.937948913783768
19.6999999999999 0.937948913783768
19.7999999999999 0.937948913783768
19.8999999999999 0.937948913783768
19.9999999999999 0.937948913783768
20.0999999999999 0.947930370372703
20.1999999999999 0.947930370372703
20.2999999999999 0.947930370372703
20.3999999999999 0.947930370372703
20.4999999999999 0.947930370372703
20.5999999999999 0.947930370372703
20.6999999999999 0.947930370372703
20.7999999999999 0.947930370372703
20.8999999999999 0.947930370372703
20.9999999999999 0.947930370372703
21.0999999999999 0.948247654029025
21.1999999999999 0.948247654029025
21.2999999999999 0.948247654029025
21.3999999999999 0.948247654029025
21.4999999999999 0.948247654029025
21.5999999999999 0.948247654029025
21.6999999999999 0.948247654029025
21.7999999999999 0.948247654029025
21.8999999999999 0.948247654029025
21.9999999999999 0.948247654029025
22.0999999999999 0.948247654029025
22.1999999999999 0.948247654029025
22.2999999999999 0.948247654029025
22.3999999999999 0.948247654029025
22.4999999999999 0.948247654029025
22.5999999999999 0.948247654029025
22.6999999999999 0.948247654029025
22.7999999999999 0.948247654029025
22.8999999999999 0.948247654029025
22.9999999999999 0.948247654029025
23.0999999999999 0.957404666584611
23.1999999999999 0.957404666584611
23.2999999999999 0.957404666584611
23.3999999999999 0.957404666584611
23.4999999999999 0.957404666584611
23.5999999999999 0.957404666584611
23.6999999999999 0.957404666584611
23.7999999999999 0.957404666584611
23.8999999999999 0.957404666584611
23.9999999999999 0.957404666584611
24.0999999999999 0.958893303260747
24.1999999999999 0.958893303260747
24.2999999999999 0.958893303260747
24.3999999999999 0.958893303260747
24.4999999999999 0.958893303260747
24.5999999999999 0.958893303260747
24.6999999999999 0.958893303260747
24.7999999999999 0.958893303260747
24.8999999999999 0.958893303260747
24.9999999999999 0.958893303260747
25.0999999999999 0.964208243455312
25.1999999999999 0.964208243455312
25.2999999999999 0.964208243455312
25.3999999999999 0.964208243455312
25.4999999999999 0.964208243455312
25.5999999999999 0.964208243455312
25.6999999999999 0.964208243455312
25.7999999999999 0.964208243455312
25.8999999999999 0.964208243455312
25.9999999999999 0.964208243455312
26.0999999999999 0.971172896502793
26.1999999999999 0.971172896502793
26.2999999999999 0.971172896502793
26.3999999999999 0.971172896502793
26.4999999999999 0.971172896502793
26.5999999999999 0.974465562323628
26.6999999999999 0.974465562323628
26.7999999999999 0.974465562323628
26.8999999999999 0.974465562323628
26.9999999999999 0.974465562323628
27.0999999999999 0.974465562323628
27.1999999999999 0.974465562323628
27.2999999999999 0.974465562323628
27.3999999999999 0.974465562323628
27.4999999999999 0.974465562323628
27.5999999999999 0.976171479128888
27.6999999999999 0.976171479128888
27.7999999999999 0.976171479128888
27.8999999999999 0.976171479128888
27.9999999999999 0.976171479128888
28.0999999999999 0.981677212784048
28.1999999999999 0.981677212784048
28.2999999999999 0.981677212784048
28.3999999999999 0.981677212784048
28.4999999999999 0.981677212784048
28.5999999999999 0.981677212784048
28.6999999999999 0.981677212784048
28.7999999999999 0.981677212784048
28.8999999999999 0.981677212784048
28.9999999999999 0.981677212784048
29.0999999999999 0.981677212784048
29.1999999999999 0.981677212784048
29.2999999999999 0.981677212784048
29.3999999999999 0.981677212784048
29.4999999999999 0.981677212784048
29.5999999999999 0.981677212784048
29.6999999999999 0.981677212784048
29.7999999999999 0.981677212784048
29.8999999999999 0.981677212784048
29.9999999999999 0.981677212784048
30.0999999999999 0.989307931264235
30.1999999999999 0.989307931264235
30.2999999999999 0.989307931264235
30.3999999999999 0.989307931264235
30.4999999999999 0.989307931264235
30.5999999999999 0.989307931264235
30.6999999999999 0.989307931264235
30.7999999999999 0.989307931264235
30.8999999999999 0.989307931264235
30.9999999999999 0.989307931264235
31.0999999999999 0.989307931264235
31.1999999999999 0.989307931264235
31.2999999999999 0.989307931264235
31.3999999999999 0.989307931264235
31.4999999999999 0.989307931264235
31.5999999999999 0.989307931264235
31.6999999999999 0.989307931264235
31.7999999999999 0.989307931264235
31.8999999999999 0.989307931264235
31.9999999999999 0.989307931264235
32.0999999999999 0.989307931264235
32.1999999999999 0.989307931264235
32.2999999999999 0.989307931264235
32.3999999999999 0.989307931264235
32.4999999999999 0.989307931264235
32.5999999999999 0.989307931264235
32.6999999999999 0.989307931264235
32.7999999999999 0.989307931264235
32.8999999999999 0.989307931264235
32.9999999999999 0.989307931264235
33.0999999999999 0.990376540232749
33.1999999999999 0.990376540232749
33.2999999999999 0.990376540232749
33.3999999999999 0.990376540232749
33.4999999999999 0.990376540232749
33.5999999999999 0.990376540232749
33.6999999999999 0.990376540232749
33.7999999999999 0.990376540232749
33.8999999999999 0.990376540232749
33.9999999999999 0.990376540232749
34.0999999999999 0.990376540232749
34.1999999999999 0.990376540232749
34.2999999999999 0.990376540232749
34.3999999999999 0.990376540232749
34.4999999999999 0.990376540232749
34.5999999999999 0.990376540232749
34.6999999999999 0.990376540232749
34.7999999999999 0.990376540232749
34.8999999999999 0.990376540232749
34.9999999999999 0.990376540232749
35.0999999999999 0.995403553988656
35.1999999999999 0.995403553988656
35.2999999999999 0.995403553988656
35.3999999999999 0.995403553988656
35.4999999999999 0.995403553988656
35.5999999999999 0.995403553988656
35.6999999999999 0.995403553988656
35.7999999999999 0.995403553988656
35.8999999999999 0.995403553988656
35.9999999999999 0.995403553988656
36.0999999999999 0.995403553988656
36.1999999999999 0.995403553988656
36.2999999999999 0.995403553988656
36.3999999999999 0.995403553988656
36.4999999999999 0.995403553988656
36.5999999999999 0.995403553988656
36.6999999999999 0.995403553988656
36.7999999999999 0.995403553988656
36.8999999999999 0.995403553988656
36.9999999999999 0.995403553988656
37.0999999999999 0.995403553988656
37.1999999999999 0.995403553988656
37.2999999999999 0.995403553988656
37.3999999999999 0.995403553988656
37.4999999999999 0.995403553988656
37.5999999999999 0.995548887892671
37.6999999999999 0.995548887892671
37.7999999999999 0.995548887892671
37.8999999999999 0.995548887892671
37.9999999999999 0.995548887892671
38.0999999999999 0.995548887892671
38.1999999999999 0.995548887892671
38.2999999999999 0.995548887892671
38.3999999999999 0.995548887892671
38.4999999999999 0.995548887892671
38.5999999999999 0.995548887892671
38.6999999999999 0.995548887892671
38.7999999999999 0.995548887892671
38.8999999999999 0.995548887892671
38.9999999999999 0.995548887892671
39.0999999999999 0.995548887892671
39.1999999999999 0.995548887892671
39.2999999999999 0.995548887892671
39.3999999999999 0.995548887892671
39.4999999999999 0.995548887892671
39.5999999999999 0.995548887892671
39.6999999999999 0.995548887892671
39.7999999999999 0.995548887892671
39.8999999999999 0.995548887892671
39.9999999999999 0.995548887892671
40.0999999999999 0.997300319099687
40.1999999999999 0.997300319099687
40.2999999999999 0.997300319099687
40.3999999999999 0.997300319099687
40.4999999999999 0.997300319099687
40.5999999999999 0.997300319099687
40.6999999999999 0.997300319099687
40.7999999999999 0.997300319099687
40.8999999999999 0.997300319099687
40.9999999999999 0.997300319099687
41.0999999999999 0.997300319099687
41.1999999999999 0.997300319099687
41.2999999999999 0.997300319099687
41.3999999999999 0.997300319099687
41.4999999999999 0.997300319099687
41.5999999999999 0.997300319099687
41.6999999999999 0.997300319099687
41.7999999999999 0.997300319099687
41.8999999999999 0.997300319099687
41.9999999999999 0.997300319099687
42.0999999999999 0.997300319099687
42.1999999999999 0.997300319099687
42.2999999999999 0.997300319099687
42.3999999999999 0.997300319099687
42.4999999999999 0.997300319099687
42.5999999999999 0.997300319099687
42.6999999999999 0.997300319099687
42.7999999999999 0.997300319099687
42.8999999999999 0.997300319099687
42.9999999999999 0.997300319099687
43.0999999999999 0.997300319099687
43.1999999999999 0.997300319099687
43.2999999999999 0.997300319099687
43.3999999999999 0.997300319099687
43.4999999999999 0.997300319099687
43.5999999999999 0.997300319099687
43.6999999999999 0.997300319099687
43.7999999999999 0.997300319099687
43.8999999999999 0.997300319099687
43.9999999999999 0.997300319099687
44.0999999999999 0.997300319099687
44.1999999999999 0.997300319099687
44.2999999999999 0.997300319099687
44.3999999999999 0.997300319099687
44.4999999999999 0.997300319099687
44.5999999999999 0.997300319099687
44.6999999999999 0.997300319099687
44.7999999999999 0.997300319099687
44.8999999999999 0.997300319099687
44.9999999999999 0.997300319099687
45.0999999999999 0.997300319099687
45.1999999999999 0.997300319099687
45.2999999999999 0.997300319099687
45.3999999999999 0.997300319099687
45.4999999999999 0.997300319099687
45.5999999999999 0.997300319099687
45.6999999999999 0.997300319099687
45.7999999999999 0.997300319099687
45.8999999999999 0.997300319099687
45.9999999999999 0.997300319099687
46.0999999999999 0.997300319099687
46.1999999999999 0.997300319099687
46.2999999999999 0.997300319099687
46.3999999999998 0.997300319099687
46.4999999999999 0.997300319099687
46.5999999999999 0.997300319099687
46.6999999999999 0.997300319099687
46.7999999999999 0.997300319099687
46.8999999999998 0.997300319099687
46.9999999999999 0.997300319099687
47.0999999999999 0.997300319099687
47.1999999999998 0.997300319099687
47.2999999999998 0.997300319099687
47.3999999999998 0.997300319099687
47.4999999999999 0.997300319099687
47.5999999999999 0.997300319099687
47.6999999999998 0.997300319099687
47.7999999999998 0.997300319099687
47.8999999999998 0.997300319099687
47.9999999999998 0.997300319099687
48.0999999999998 0.997300319099687
48.1999999999998 0.997300319099687
48.2999999999998 0.997300319099687
48.3999999999998 0.997300319099687
48.4999999999998 0.997300319099687
48.5999999999998 0.997300319099687
48.6999999999998 0.997300319099687
48.7999999999998 0.997300319099687
48.8999999999998 0.997300319099687
48.9999999999998 0.997300319099687
49.0999999999998 0.997300319099687
49.1999999999998 0.997300319099687
49.2999999999998 0.997300319099687
49.3999999999998 0.997300319099687
49.4999999999998 0.997300319099687
49.5999999999998 0.997300319099687
49.6999999999998 0.997300319099687
49.7999999999998 0.997300319099687
49.8999999999998 0.997300319099687
};
\addplot [thick, black, dash pattern=on 2pt off 2pt]
table {%
5 0.398753894080997
5.1 0.473520249221184
5.2 0.473520249221184
5.3 0.473520249221184
5.4 0.473520249221184
5.5 0.473520249221184
5.6 0.473520249221184
5.7 0.473520249221184
5.8 0.473520249221184
5.9 0.473520249221184
6 0.473520249221184
6.1 0.514018691588785
6.2 0.514018691588785
6.3 0.514018691588785
6.4 0.514018691588785
6.49999999999999 0.514018691588785
6.59999999999999 0.514018691588785
6.69999999999999 0.514018691588785
6.79999999999999 0.514018691588785
6.89999999999999 0.514018691588785
6.99999999999999 0.514018691588785
7.09999999999999 0.538940809968847
7.19999999999999 0.538940809968847
7.29999999999999 0.538940809968847
7.39999999999999 0.538940809968847
7.49999999999999 0.538940809968847
7.59999999999999 0.545171339563863
7.69999999999999 0.545171339563863
7.79999999999999 0.545171339563863
7.89999999999999 0.545171339563863
7.99999999999999 0.545171339563863
8.09999999999999 0.579439252336449
8.19999999999999 0.579439252336449
8.29999999999999 0.579439252336449
8.39999999999999 0.579439252336449
8.49999999999999 0.579439252336449
8.59999999999999 0.582554517133956
8.69999999999999 0.582554517133956
8.79999999999999 0.582554517133956
8.89999999999999 0.582554517133956
8.99999999999999 0.582554517133956
9.09999999999999 0.595015576323987
9.19999999999999 0.595015576323987
9.29999999999998 0.595015576323987
9.39999999999998 0.595015576323987
9.49999999999998 0.595015576323987
9.59999999999998 0.595015576323987
9.69999999999998 0.595015576323987
9.79999999999998 0.595015576323987
9.89999999999998 0.595015576323987
9.99999999999998 0.595015576323987
10.1 0.663551401869159
10.2 0.663551401869159
10.3 0.663551401869159
10.4 0.663551401869159
10.5 0.663551401869159
10.6 0.663551401869159
10.7 0.663551401869159
10.8 0.663551401869159
10.9 0.663551401869159
11 0.663551401869159
11.1 0.697819314641745
11.2 0.697819314641745
11.3 0.697819314641745
11.4 0.697819314641745
11.5 0.697819314641745
11.6 0.697819314641745
11.7 0.697819314641745
11.8 0.697819314641745
11.9 0.697819314641745
12 0.697819314641745
12.1 0.747663551401869
12.2 0.747663551401869
12.3 0.747663551401869
12.4 0.747663551401869
12.5 0.747663551401869
12.6 0.747663551401869
12.7 0.747663551401869
12.8 0.747663551401869
12.9 0.747663551401869
13 0.747663551401869
13.1 0.766355140186916
13.2 0.766355140186916
13.3 0.766355140186916
13.4 0.766355140186916
13.5 0.766355140186916
13.6 0.769470404984424
13.7 0.769470404984424
13.8 0.769470404984424
13.9 0.769470404984424
14 0.769470404984424
14.1 0.785046728971963
14.2 0.785046728971963
14.3 0.785046728971963
14.4 0.785046728971963
14.5 0.785046728971963
14.6 0.785046728971963
14.7 0.785046728971963
14.8 0.785046728971963
14.9 0.785046728971963
15 0.785046728971963
15.1 0.844236760124611
15.2 0.844236760124611
15.3 0.844236760124611
15.4 0.844236760124611
15.5 0.844236760124611
15.6 0.844236760124611
15.7 0.844236760124611
15.8 0.844236760124611
15.9 0.844236760124611
16 0.844236760124611
16.1 0.853582554517134
16.2 0.853582554517134
16.3 0.853582554517134
16.4 0.853582554517134
16.5 0.853582554517134
16.6 0.853582554517134
16.7 0.853582554517134
16.8 0.853582554517134
16.9 0.853582554517134
17 0.853582554517134
17.1 0.85981308411215
17.2 0.85981308411215
17.3 0.85981308411215
17.4 0.85981308411215
17.5 0.85981308411215
17.6 0.85981308411215
17.7 0.85981308411215
17.8 0.85981308411215
17.9 0.85981308411215
18 0.85981308411215
18.1 0.878504672897196
18.2 0.878504672897196
18.3 0.878504672897196
18.4 0.878504672897196
18.5 0.878504672897196
18.6 0.878504672897196
18.7 0.878504672897196
18.8 0.878504672897196
18.8999999999999 0.878504672897196
19 0.878504672897196
19.1 0.881619937694704
19.1999999999999 0.881619937694704
19.2999999999999 0.881619937694704
19.3999999999999 0.881619937694704
19.5 0.881619937694704
19.5999999999999 0.881619937694704
19.6999999999999 0.881619937694704
19.7999999999999 0.881619937694704
19.8999999999999 0.881619937694704
19.9999999999999 0.881619937694704
20.0999999999999 0.91588785046729
20.1999999999999 0.91588785046729
20.2999999999999 0.91588785046729
20.3999999999999 0.91588785046729
20.4999999999999 0.91588785046729
20.5999999999999 0.91588785046729
20.6999999999999 0.91588785046729
20.7999999999999 0.91588785046729
20.8999999999999 0.91588785046729
20.9999999999999 0.91588785046729
21.0999999999999 0.922118380062305
21.1999999999999 0.922118380062305
21.2999999999999 0.922118380062305
21.3999999999999 0.922118380062305
21.4999999999999 0.922118380062305
21.5999999999999 0.922118380062305
21.6999999999999 0.922118380062305
21.7999999999999 0.922118380062305
21.8999999999999 0.922118380062305
21.9999999999999 0.922118380062305
22.0999999999999 0.934579439252336
22.1999999999999 0.934579439252336
22.2999999999999 0.934579439252336
22.3999999999999 0.934579439252336
22.4999999999999 0.934579439252336
22.5999999999999 0.934579439252336
22.6999999999999 0.934579439252336
22.7999999999999 0.934579439252336
22.8999999999999 0.934579439252336
22.9999999999999 0.934579439252336
23.0999999999999 0.937694704049844
23.1999999999999 0.937694704049844
23.2999999999999 0.937694704049844
23.3999999999999 0.937694704049844
23.4999999999999 0.937694704049844
23.5999999999999 0.937694704049844
23.6999999999999 0.937694704049844
23.7999999999999 0.937694704049844
23.8999999999999 0.937694704049844
23.9999999999999 0.937694704049844
24.0999999999999 0.940809968847352
24.1999999999999 0.940809968847352
24.2999999999999 0.940809968847352
24.3999999999999 0.940809968847352
24.4999999999999 0.940809968847352
24.5999999999999 0.940809968847352
24.6999999999999 0.940809968847352
24.7999999999999 0.940809968847352
24.8999999999999 0.940809968847352
24.9999999999999 0.940809968847352
25.0999999999999 0.962616822429907
25.1999999999999 0.962616822429907
25.2999999999999 0.962616822429907
25.3999999999999 0.962616822429907
25.4999999999999 0.962616822429907
25.5999999999999 0.962616822429907
25.6999999999999 0.962616822429907
25.7999999999999 0.962616822429907
25.8999999999999 0.962616822429907
25.9999999999999 0.962616822429907
26.0999999999999 0.97196261682243
26.1999999999999 0.97196261682243
26.2999999999999 0.97196261682243
26.3999999999999 0.97196261682243
26.4999999999999 0.97196261682243
26.5999999999999 0.975077881619938
26.6999999999999 0.975077881619938
26.7999999999999 0.975077881619938
26.8999999999999 0.975077881619938
26.9999999999999 0.975077881619938
27.0999999999999 0.975077881619938
27.1999999999999 0.975077881619938
27.2999999999999 0.975077881619938
27.3999999999999 0.975077881619938
27.4999999999999 0.975077881619938
27.5999999999999 0.975077881619938
27.6999999999999 0.975077881619938
27.7999999999999 0.975077881619938
27.8999999999999 0.975077881619938
27.9999999999999 0.975077881619938
28.0999999999999 0.981308411214953
28.1999999999999 0.981308411214953
28.2999999999999 0.981308411214953
28.3999999999999 0.981308411214953
28.4999999999999 0.981308411214953
28.5999999999999 0.981308411214953
28.6999999999999 0.981308411214953
28.7999999999999 0.981308411214953
28.8999999999999 0.981308411214953
28.9999999999999 0.981308411214953
29.0999999999999 0.984423676012461
29.1999999999999 0.984423676012461
29.2999999999999 0.984423676012461
29.3999999999999 0.984423676012461
29.4999999999999 0.984423676012461
29.5999999999999 0.984423676012461
29.6999999999999 0.984423676012461
29.7999999999999 0.984423676012461
29.8999999999999 0.984423676012461
29.9999999999999 0.984423676012461
30.0999999999999 0.993769470404984
30.1999999999999 0.993769470404984
30.2999999999999 0.993769470404984
30.3999999999999 0.993769470404984
30.4999999999999 0.993769470404984
30.5999999999999 0.993769470404984
30.6999999999999 0.993769470404984
30.7999999999999 0.993769470404984
30.8999999999999 0.993769470404984
30.9999999999999 0.993769470404984
31.0999999999999 0.993769470404984
31.1999999999999 0.993769470404984
31.2999999999999 0.993769470404984
31.3999999999999 0.993769470404984
31.4999999999999 0.993769470404984
31.5999999999999 0.993769470404984
31.6999999999999 0.993769470404984
31.7999999999999 0.993769470404984
31.8999999999999 0.993769470404984
31.9999999999999 0.993769470404984
32.0999999999999 0.993769470404984
32.1999999999999 0.993769470404984
32.2999999999999 0.993769470404984
32.3999999999999 0.993769470404984
32.4999999999999 0.993769470404984
32.5999999999999 0.993769470404984
32.6999999999999 0.993769470404984
32.7999999999999 0.993769470404984
32.8999999999999 0.993769470404984
32.9999999999999 0.993769470404984
33.0999999999999 0.993769470404984
33.1999999999999 0.993769470404984
33.2999999999999 0.993769470404984
33.3999999999999 0.993769470404984
33.4999999999999 0.993769470404984
33.5999999999999 0.993769470404984
33.6999999999999 0.993769470404984
33.7999999999999 0.993769470404984
33.8999999999999 0.993769470404984
33.9999999999999 0.993769470404984
34.0999999999999 0.993769470404984
34.1999999999999 0.993769470404984
34.2999999999999 0.993769470404984
34.3999999999999 0.993769470404984
34.4999999999999 0.993769470404984
34.5999999999999 0.993769470404984
34.6999999999999 0.993769470404984
34.7999999999999 0.993769470404984
34.8999999999999 0.993769470404984
34.9999999999999 0.993769470404984
35.0999999999999 0.996884735202492
35.1999999999999 0.996884735202492
35.2999999999999 0.996884735202492
35.3999999999999 0.996884735202492
35.4999999999999 0.996884735202492
35.5999999999999 0.996884735202492
35.6999999999999 0.996884735202492
35.7999999999999 0.996884735202492
35.8999999999999 0.996884735202492
35.9999999999999 0.996884735202492
36.0999999999999 0.996884735202492
36.1999999999999 0.996884735202492
36.2999999999999 0.996884735202492
36.3999999999999 0.996884735202492
36.4999999999999 0.996884735202492
36.5999999999999 0.996884735202492
36.6999999999999 0.996884735202492
36.7999999999999 0.996884735202492
36.8999999999999 0.996884735202492
36.9999999999999 0.996884735202492
37.0999999999999 0.996884735202492
37.1999999999999 0.996884735202492
37.2999999999999 0.996884735202492
37.3999999999999 0.996884735202492
37.4999999999999 0.996884735202492
37.5999999999999 0.996884735202492
37.6999999999999 0.996884735202492
37.7999999999999 0.996884735202492
37.8999999999999 0.996884735202492
37.9999999999999 0.996884735202492
38.0999999999999 0.996884735202492
38.1999999999999 0.996884735202492
38.2999999999999 0.996884735202492
38.3999999999999 0.996884735202492
38.4999999999999 0.996884735202492
38.5999999999999 0.996884735202492
38.6999999999999 0.996884735202492
38.7999999999999 0.996884735202492
38.8999999999999 0.996884735202492
38.9999999999999 0.996884735202492
39.0999999999999 0.996884735202492
39.1999999999999 0.996884735202492
39.2999999999999 0.996884735202492
39.3999999999999 0.996884735202492
39.4999999999999 0.996884735202492
39.5999999999999 0.996884735202492
39.6999999999999 0.996884735202492
39.7999999999999 0.996884735202492
39.8999999999999 0.996884735202492
39.9999999999999 0.996884735202492
40.0999999999999 1
40.1999999999999 1
40.2999999999999 1
40.3999999999999 1
40.4999999999999 1
40.5999999999999 1
40.6999999999999 1
40.7999999999999 1
40.8999999999999 1
40.9999999999999 1
41.0999999999999 1
41.1999999999999 1
41.2999999999999 1
41.3999999999999 1
41.4999999999999 1
41.5999999999999 1
41.6999999999999 1
41.7999999999999 1
41.8999999999999 1
41.9999999999999 1
42.0999999999999 1
42.1999999999999 1
42.2999999999999 1
42.3999999999999 1
42.4999999999999 1
42.5999999999999 1
42.6999999999999 1
42.7999999999999 1
42.8999999999999 1
42.9999999999999 1
43.0999999999999 1
43.1999999999999 1
43.2999999999999 1
43.3999999999999 1
43.4999999999999 1
43.5999999999999 1
43.6999999999999 1
43.7999999999999 1
43.8999999999999 1
43.9999999999999 1
44.0999999999999 1
44.1999999999999 1
44.2999999999999 1
44.3999999999999 1
44.4999999999999 1
44.5999999999999 1
44.6999999999999 1
44.7999999999999 1
44.8999999999999 1
44.9999999999999 1
45.0999999999999 1
45.1999999999999 1
45.2999999999999 1
45.3999999999999 1
45.4999999999999 1
45.5999999999999 1
45.6999999999999 1
45.7999999999999 1
45.8999999999999 1
45.9999999999999 1
46.0999999999999 1
46.1999999999999 1
46.2999999999999 1
46.3999999999998 1
46.4999999999999 1
46.5999999999999 1
46.6999999999999 1
46.7999999999999 1
46.8999999999998 1
46.9999999999999 1
47.0999999999999 1
47.1999999999998 1
47.2999999999998 1
47.3999999999998 1
47.4999999999999 1
47.5999999999999 1
47.6999999999998 1
47.7999999999998 1
47.8999999999998 1
47.9999999999998 1
48.0999999999998 1
48.1999999999998 1
48.2999999999998 1
48.3999999999998 1
48.4999999999998 1
48.5999999999998 1
48.6999999999998 1
48.7999999999998 1
48.8999999999998 1
48.9999999999998 1
49.0999999999998 1
49.1999999999998 1
49.2999999999998 1
49.3999999999998 1
49.4999999999998 1
49.5999999999998 1
49.6999999999998 1
49.7999999999998 1
49.8999999999998 1
};
\coordinate (c2) at (rel axis cs:1,1);
\addlegendentry{$F_{Y_0|G,T}(\cdot|1,1)$};    
\addlegendentry{$F_{Y_1|G,T}(\cdot|1,1)$};  
\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
{\pgfplotslegendfromname{fred}};
\end{tikzpicture}


==> card_krueger/figure_results_check.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Total employment},
xmin=9.005, xmax=30.8949999999999,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F_{Y^0|G,T}(\cdot|1,1)\)},
ymin=-0.0280965841753029, ymax=1.13106073321669,
ytick style={color=black}
]
\addplot [thick, black, dash pattern=]
table {%
10 0.00486441788124304
10.1 -0.00495739814085153
10.2 -0.00495739814085153
10.3 -0.00495739814085153
10.4 -0.00495739814085153
10.5 -0.00495739814085153
10.6 -0.027607266628761
10.7 -0.027607266628761
10.8 -0.027607266628761
10.9 -0.027607266628761
11 -0.027607266628761
11.1 -0.0280965841753029
11.2 -0.0280965841753029
11.3 -0.0258207510100798
11.4 -0.0258207510100798
11.5 -0.0258207510100798
11.6 -0.0204499287629725
11.7 -0.0204499287629725
11.8 -0.0204499287629725
11.9 -0.0204499287629725
12 -0.0204499287629725
12.1 0.00603614801710499
12.2 0.00603614801710499
12.3 0.00832954300293358
12.4 0.00832954300293358
12.5 0.00832954300293358
12.6 0.0175451002377245
12.7 0.0175451002377245
12.8 0.0175451002377245
12.9 0.0175451002377245
13 0.0175451002377245
13.1 0.0544686689563158
13.2 0.0544686689563158
13.3 0.0544686689563158
13.4 0.0544686689563158
13.5 0.0544686689563158
13.6 0.11207633382995
13.7 0.11207633382995
13.8 0.119172986225319
13.9 0.119172986225319
14 0.119172986225319
14.1 0.155855137488001
14.2 0.155855137488001
14.3 0.161746120802701
14.4 0.161746120802701
14.5 0.161746120802701
14.6 0.15876786314962
14.7 0.15876786314962
14.8 0.152022692608032
14.9 0.152022692608032
15 0.152022692608032
15.1 0.207927922146754
15.2 0.207927922146754
15.3 0.207927922146754
15.4 0.207927922146754
15.5 0.207927922146754
15.6 0.166439337937408
15.7 0.166439337937408
15.8 0.166439337937408
15.9 0.166439337937408
16 0.166439337937408
16.1 0.182025622943367
16.2 0.182025622943367
16.3 0.182025622943367
16.4 0.182025622943367
16.5 0.182025622943367
16.6 0.183797567110027
16.7 0.183797567110027
16.8 0.20178752999399
16.9 0.20178752999399
17 0.20178752999399
17.1 0.229373320372511
17.2 0.229373320372511
17.3 0.219854191217314
17.4 0.219854191217314
17.5 0.219854191217314
17.6 0.209777502266659
17.7 0.209777502266659
17.8 0.209777502266659
17.9 0.209777502266659
18 0.209777502266659
18.1 0.207177469244591
18.2 0.207177469244591
18.3 0.228222494306637
18.4 0.228222494306637
18.5 0.228222494306637
18.6 0.147138523841284
18.7 0.147138523841284
18.8 0.139450912684431
18.9 0.139450912684431
19 0.139450912684431
19.1 0.227221698649023
19.2 0.227221698649023
19.3 0.223971627645896
19.4 0.223971627645896
19.5 0.223971627645896
19.6 0.243062857922468
19.7 0.243062857922468
19.8 0.243062857922468
19.9 0.243062857922468
20 0.243062857922468
20.1 0.276897773510336
20.2 0.276897773510336
20.3 0.350210746432678
20.4 0.350210746432678
20.5 0.350210746432678
20.6 0.31074041218253
20.7 0.31074041218253
20.8 0.299081869345221
20.9 0.299081869345221
21 0.299081869345221
21.1 0.410127367357677
21.2 0.410127367357677
21.3 0.418048657818928
21.4 0.418048657818928
21.5 0.418048657818928
21.6 0.409226161761657
21.7 0.409226161761657
21.8 0.417717856755941
21.9 0.417717856755941
22 0.417717856755941
22.1 0.44596987493113
22.2 0.44596987493113
22.3 0.44596987493113
22.4 0.44596987493113
22.5 0.44596987493113
22.6 0.413655246568243
22.7 0.413655246568243
22.8 0.392589076277694
22.9 0.392589076277694
23 0.392589076277694
23.1 0.417419767130876
23.2 0.417419767130876
23.3 0.45183930085677
23.4 0.45183930085677
23.5 0.45183930085677
23.6 0.493127799113831
23.7 0.493127799113831
23.8 0.493127799113831
23.8999999999999 0.493127799113831
24 0.493127799113831
24.1 0.441253499466105
24.1999999999999 0.441253499466105
24.2999999999999 0.441253499466105
24.3999999999999 0.441253499466105
24.5 0.441253499466105
24.5999999999999 0.426305928097274
24.6999999999999 0.426305928097274
24.7999999999999 0.417242490355282
24.8999999999999 0.417242490355282
24.9999999999999 0.417242490355282
25.0999999999999 0.375273831448894
25.1999999999999 0.375273831448894
25.2999999999999 0.375273831448894
25.3999999999999 0.375273831448894
25.4999999999999 0.375273831448894
25.5999999999999 0.429219846559589
25.6999999999999 0.429219846559589
25.7999999999999 0.429219846559589
25.8999999999999 0.429219846559589
25.9999999999999 0.429219846559589
26.0999999999999 0.573503313395983
26.1999999999999 0.573503313395983
26.2999999999999 0.573503313395983
26.3999999999999 0.573503313395983
26.4999999999999 0.573503313395983
26.5999999999999 0.560657653779956
26.6999999999999 0.560657653779956
26.7999999999999 0.568192338716012
26.8999999999999 0.568192338716012
26.9999999999999 0.568192338716012
27.0999999999999 0.677959704806771
27.1999999999999 0.677959704806771
27.2999999999999 0.677959704806771
27.3999999999999 0.677959704806771
27.4999999999999 0.677959704806771
27.5999999999999 0.663346393945511
27.6999999999999 0.663346393945511
27.7999999999999 0.663346393945511
27.8999999999999 0.663346393945511
27.9999999999999 0.663346393945511
28.0999999999999 0.681416024769396
28.1999999999999 0.681416024769396
28.2999999999999 0.681416024769396
28.3999999999999 0.681416024769396
28.4999999999999 0.681416024769396
28.5999999999999 0.670751781188333
28.6999999999999 0.670751781188333
28.7999999999999 0.670751781188333
28.8999999999999 0.670751781188333
28.9999999999999 0.670751781188333
29.0999999999999 0.708407848847604
29.1999999999999 0.708407848847604
29.2999999999999 0.708407848847604
29.3999999999999 0.708407848847604
29.4999999999999 0.708407848847604
29.5999999999999 0.700749321609056
29.6999999999999 0.700749321609056
29.7999999999999 0.700749321609056
29.8999999999999 0.700749321609056
};
\addplot [thick, black, dash pattern=]
table {%
10 0.0832788214496716
10.1 0.146412224291165
10.2 0.146412224291165
10.3 0.146412224291165
10.4 0.146412224291165
10.5 0.146412224291165
10.6 0.190157112608174
10.7 0.190157112608174
10.8 0.190157112608174
10.9 0.190157112608174
11 0.190157112608174
11.1 0.207976179326516
11.2 0.207976179326516
11.3 0.206981287107299
11.4 0.206981287107299
11.5 0.206981287107299
11.6 0.243051335742797
11.7 0.243051335742797
11.8 0.243051335742797
11.9 0.243051335742797
12 0.243051335742797
12.1 0.246405809467508
12.2 0.246405809467508
12.3 0.246025512075974
12.4 0.246025512075974
12.5 0.246025512075974
12.6 0.275137257455824
12.7 0.275137257455824
12.8 0.275137257455824
12.9 0.275137257455824
13 0.275137257455824
13.1 0.281914118835129
13.2 0.281914118835129
13.3 0.281914118835129
13.4 0.281914118835129
13.5 0.281914118835129
13.6 0.31765349400175
13.7 0.31765349400175
13.8 0.294913237831103
13.9 0.294913237831103
14 0.294913237831103
14.1 0.3440255192924
14.2 0.3440255192924
14.3 0.364752628113749
14.4 0.364752628113749
14.5 0.364752628113749
14.6 0.424566797400691
14.7 0.424566797400691
14.8 0.438849597700541
14.9 0.438849597700541
15 0.438849597700541
15.1 0.414171413132683
15.2 0.414171413132683
15.3 0.414171413132683
15.4 0.414171413132683
15.5 0.414171413132683
15.6 0.468821430946001
15.7 0.468821430946001
15.8 0.468821430946001
15.9 0.468821430946001
16 0.468821430946001
16.1 0.501680666176059
16.2 0.501680666176059
16.3 0.501680666176059
16.4 0.501680666176059
16.5 0.501680666176059
16.6 0.565134368732844
16.7 0.565134368732844
16.8 0.523469978044442
16.9 0.523469978044442
17 0.523469978044442
17.1 0.571524504937233
17.2 0.571524504937233
17.3 0.593731540339083
17.4 0.593731540339083
17.5 0.593731540339083
17.6 0.690040042908018
17.7 0.690040042908018
17.8 0.690040042908018
17.9 0.690040042908018
18 0.690040042908018
18.1 0.822874401684107
18.2 0.822874401684107
18.3 0.817626951061766
18.4 0.817626951061766
18.5 0.817626951061766
18.6 0.862348165622909
18.7 0.862348165622909
18.8 0.872720732350707
18.9 0.872720732350707
19 0.872720732350707
19.1 0.821258251173909
19.2 0.821258251173909
19.3 0.827755054718601
19.4 0.827755054718601
19.5 0.827755054718601
19.6 0.840020821966621
19.7 0.840020821966621
19.8 0.840020821966621
19.9 0.840020821966621
20 0.840020821966621
20.1 0.915942074615373
20.2 0.915942074615373
20.3 0.805252078087957
20.4 0.805252078087957
20.5 0.805252078087957
20.6 0.889148246670765
20.7 0.889148246670765
20.8 0.88099645605369
20.9 0.88099645605369
21 0.88099645605369
21.1 0.839012275802616
21.2 0.839012275802616
21.3 0.836603316742661
21.4 0.836603316742661
21.5 0.836603316742661
21.6 0.887716733321773
21.7 0.887716733321773
21.8 0.882878980666759
21.9 0.882878980666759
22 0.882878980666759
22.1 0.875203176546825
22.2 0.875203176546825
22.3 0.875203176546825
22.4 0.875203176546825
22.5 0.875203176546825
22.6 0.873494623903633
22.7 0.873494623903633
22.8 0.884626544043449
22.9 0.884626544043449
23 0.884626544043449
23.1 0.979131624089492
23.2 0.979131624089492
23.3 0.955206944656618
23.4 0.955206944656618
23.5 0.955206944656618
23.6 0.898924323642863
23.7 0.898924323642863
23.8 0.898924323642863
23.8999999999999 0.898924323642863
24 0.898924323642863
24.1 0.965214561986151
24.1999999999999 0.965214561986151
24.2999999999999 0.965214561986151
24.3999999999999 0.965214561986151
24.5 0.965214561986151
24.5999999999999 1.03056065682282
24.6999999999999 1.03056065682282
24.7999999999999 1.03901709419108
24.8999999999999 1.03901709419108
24.9999999999999 1.03901709419108
25.0999999999999 1.12963080189642
25.1999999999999 1.12963080189642
25.2999999999999 1.12963080189642
25.3999999999999 1.12963080189642
25.4999999999999 1.12963080189642
25.5999999999999 1.13106073321669
25.6999999999999 1.13106073321669
25.7999999999999 1.13106073321669
25.8999999999999 1.13106073321669
25.9999999999999 1.13106073321669
26.0999999999999 1.0166511977223
26.1999999999999 1.0166511977223
26.2999999999999 1.0166511977223
26.3999999999999 1.0166511977223
26.4999999999999 1.0166511977223
26.5999999999999 1.0419553888158
26.6999999999999 1.0419553888158
26.7999999999999 1.05329610970885
26.8999999999999 1.05329610970885
26.9999999999999 1.05329610970885
27.0999999999999 1.00427845671771
27.1999999999999 1.00427845671771
27.2999999999999 1.00427845671771
27.3999999999999 1.00427845671771
27.4999999999999 1.00427845671771
27.5999999999999 1.04444598983847
27.6999999999999 1.04444598983847
27.7999999999999 1.04444598983847
27.8999999999999 1.04444598983847
27.9999999999999 1.04444598983847
28.0999999999999 1.03451801648302
28.1999999999999 1.03451801648302
28.2999999999999 1.03451801648302
28.3999999999999 1.03451801648302
28.4999999999999 1.03451801648302
28.5999999999999 1.03009513609334
28.6999999999999 1.03009513609334
28.7999999999999 1.03009513609334
28.8999999999999 1.03009513609334
28.9999999999999 1.03009513609334
29.0999999999999 1.05397659563222
29.1999999999999 1.05397659563222
29.2999999999999 1.05397659563222
29.3999999999999 1.05397659563222
29.4999999999999 1.05397659563222
29.5999999999999 1.05710466719425
29.6999999999999 1.05710466719425
29.7999999999999 1.05710466719425
29.8999999999999 1.05710466719425
};
\addplot [thick, black]
table {%
10 0.0440716196654573
10.1 0.0707274130751569
10.2 0.0707274130751569
10.3 0.0707274130751569
10.4 0.0707274130751569
10.5 0.0707274130751569
10.6 0.0812749229897065
10.7 0.0812749229897065
10.8 0.0812749229897065
10.9 0.0812749229897065
11 0.0812749229897065
11.1 0.0899397975756067
11.2 0.0899397975756067
11.3 0.0905802680486096
11.4 0.0905802680486096
11.5 0.0905802680486096
11.6 0.111300703489912
11.7 0.111300703489912
11.8 0.111300703489912
11.9 0.111300703489912
12 0.111300703489912
12.1 0.126220978742306
12.2 0.126220978742306
12.3 0.127177527539454
12.4 0.127177527539454
12.5 0.127177527539454
12.6 0.146341178846774
12.7 0.146341178846774
12.8 0.146341178846774
12.9 0.146341178846774
13 0.146341178846774
13.1 0.168191393895722
13.2 0.168191393895722
13.3 0.168191393895722
13.4 0.168191393895722
13.5 0.168191393895722
13.6 0.207043112028211
13.7 0.207043112028211
13.8 0.207043112028211
13.9 0.21486491391585
14 0.21486491391585
14.1 0.249940328390201
14.2 0.249940328390201
14.3 0.263249374458225
14.4 0.263249374458225
14.5 0.263249374458225
14.6 0.291667330275155
14.7 0.291667330275155
14.8 0.295436145154286
14.9 0.295436145154286
15 0.295436145154286
15.1 0.311049667639718
15.2 0.311049667639718
15.3 0.311049667639718
15.4 0.311049667639718
15.5 0.311049667639718
15.6 0.317630384441705
15.7 0.317630384441705
15.8 0.317630384441705
15.9 0.317630384441705
16 0.317630384441705
16.1 0.341853144559713
16.2 0.341853144559713
16.3 0.341853144559713
16.4 0.341853144559713
16.5 0.341853144559713
16.6 0.362628754019216
16.7 0.362628754019216
16.8 0.362628754019216
16.9 0.374465967921435
17 0.374465967921435
17.1 0.400448912654872
17.2 0.400448912654872
17.3 0.406792865778198
17.4 0.406792865778198
17.5 0.406792865778198
17.6 0.449908772587338
17.7 0.449908772587338
17.8 0.449908772587338
17.9 0.449908772587338
18 0.449908772587338
18.1 0.504743344732096
18.2 0.504743344732096
18.3 0.506085822517569
18.4 0.506085822517569
18.5 0.506085822517569
18.6 0.515025935464349
18.7 0.515025935464349
18.8 0.522924722684202
18.9 0.522924722684202
19 0.522924722684202
19.1 0.524239974911466
19.2 0.524239974911466
19.3 0.525863341182248
19.4 0.525863341182248
19.5 0.525863341182248
19.6 0.541541839944544
19.7 0.541541839944544
19.8 0.541541839944544
19.9 0.541541839944544
20 0.541541839944544
20.1 0.577731412260318
20.2 0.577731412260318
20.3 0.577731412260318
20.4 0.590039162699455
20.5 0.590039162699455
20.6 0.590039162699455
20.7 0.596419924062855
20.8 0.596419924062855
20.9 0.599944329426647
21 0.599944329426647
21.1 0.624569821580147
21.2 0.624569821580147
21.3 0.627325987280795
21.4 0.627325987280795
21.5 0.627325987280795
21.6 0.638607810160572
21.7 0.638607810160572
21.8 0.638607810160572
21.9 0.643574935235938
22 0.643574935235938
22.1 0.648471447541715
22.2 0.648471447541715
22.3 0.65029841871135
22.4 0.65029841871135
22.5 0.65029841871135
22.6 0.660586525738978
22.7 0.660586525738978
22.8 0.660586525738978
22.9 0.660586525738978
23 0.660586525738978
23.1 0.696026061378347
23.2 0.696026061378347
23.3 0.696026061378347
23.4 0.696026061378347
23.5 0.696026061378347
23.6 0.698275695610184
23.7 0.698275695610184
23.8 0.703234030726128
23.8999999999999 0.703234030726128
24 0.703234030726128
24.1 0.703234030726128
24.1999999999999 0.703234030726128
24.2999999999999 0.703523122756694
24.3999999999999 0.703523122756694
24.5 0.703523122756694
24.5999999999999 0.728129792273183
24.6999999999999 0.728129792273183
24.7999999999999 0.728129792273183
24.8999999999999 0.728433292460049
24.9999999999999 0.728433292460049
25.0999999999999 0.752452316672655
25.1999999999999 0.752452316672655
25.2999999999999 0.752452316672655
25.3999999999999 0.752452316672655
25.4999999999999 0.752452316672655
25.5999999999999 0.780140289888141
25.6999999999999 0.780140289888141
25.7999999999999 0.780140289888141
25.8999999999999 0.780140289888141
25.9999999999999 0.780140289888141
26.0999999999999 0.795077255559139
26.1999999999999 0.795077255559139
26.2999999999999 0.795077255559139
26.3999999999999 0.795077255559139
26.4999999999999 0.795077255559139
26.5999999999999 0.801306521297876
26.6999999999999 0.801306521297876
26.7999999999999 0.810744224212433
26.8999999999999 0.810744224212433
26.9999999999999 0.810744224212433
27.0999999999999 0.841119080762243
27.1999999999999 0.841119080762243
27.2999999999999 0.841119080762243
27.3999999999999 0.841119080762243
27.4999999999999 0.841119080762243
27.5999999999999 0.850423458640837
27.6999999999999 0.850423458640837
27.7999999999999 0.850423458640837
27.8999999999999 0.850423458640837
27.9999999999999 0.850423458640837
28.0999999999999 0.853896191891989
28.1999999999999 0.853896191891989
28.2999999999999 0.853896191891989
28.3999999999999 0.853896191891989
28.4999999999999 0.853896191891989
28.5999999999999 0.857967020626209
28.6999999999999 0.857967020626209
28.7999999999999 0.857967020626209
28.8999999999999 0.857967020626209
28.9999999999999 0.857967020626209
29.0999999999999 0.878926994401654
29.1999999999999 0.878926994401654
29.2999999999999 0.878926994401654
29.3999999999999 0.878926994401654
29.4999999999999 0.881192222239914
29.5999999999999 0.881192222239914
29.6999999999999 0.881192222239914
29.7999999999999 0.881192222239914
29.8999999999999 0.881192222239914
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Parttime employment},
xmin=9.005, xmax=30.8949999999999,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle F_{Y^0|G,T}(\cdot|1,1)\)},
ymin=0.0126760682776848, ymax=0.990510838936269,
ytick style={color=black}
]
\addplot [thick, black, dash pattern=]
table {%
10 0.0233537309319326
10.1 0.0132198127724936
10.2 0.0132198127724936
10.3 0.0132198127724936
10.4 0.0132198127724936
10.5 0.0132198127724936
10.6 0.0126760682776848
10.7 0.0126760682776848
10.8 0.0126760682776848
10.9 0.0126760682776848
11 0.0126760682776848
11.1 0.0395879844539605
11.2 0.0395879844539605
11.3 0.0395879844539605
11.4 0.0395879844539605
11.5 0.0395879844539605
11.6 0.0287850591836836
11.7 0.0287850591836836
11.8 0.0287850591836836
11.9 0.0287850591836836
12 0.0287850591836836
12.1 0.107555646936194
12.2 0.107555646936194
12.3 0.107555646936194
12.4 0.107555646936194
12.5 0.107555646936194
12.6 0.0835775317797831
12.7 0.0835775317797831
12.8 0.0835775317797831
12.9 0.0835775317797831
13 0.0835775317797831
13.1 0.218119276824643
13.2 0.218119276824643
13.3 0.218119276824643
13.4 0.218119276824643
13.5 0.218119276824643
13.6 0.218119276824643
13.7 0.218119276824643
13.8 0.218119276824643
13.9 0.218119276824643
14 0.218119276824643
14.1 0.127121461172889
14.2 0.127121461172889
14.3 0.127121461172889
14.4 0.127121461172889
14.5 0.127121461172889
14.6 0.148432932020428
14.7 0.148432932020428
14.8 0.148432932020428
14.9 0.148432932020428
15 0.148432932020428
15.1 0.27429357756441
15.2 0.27429357756441
15.3 0.27429357756441
15.4 0.27429357756441
15.5 0.27429357756441
15.6 0.27429357756441
15.7 0.27429357756441
15.8 0.27429357756441
15.9 0.27429357756441
16 0.27429357756441
16.1 0.37402268526094
16.2 0.37402268526094
16.3 0.37402268526094
16.4 0.37402268526094
16.5 0.37402268526094
16.6 0.374314063670371
16.7 0.374314063670371
16.8 0.374314063670371
16.9 0.374314063670371
17 0.374314063670371
17.1 0.402970475954893
17.2 0.402970475954893
17.3 0.402970475954893
17.4 0.402970475954893
17.5 0.402970475954893
17.6 0.388731566256235
17.7 0.388731566256235
17.8 0.388731566256235
17.9 0.388731566256235
18 0.388731566256235
18.1 0.402005883175028
18.2 0.402005883175028
18.3 0.402005883175028
18.4 0.402005883175028
18.5 0.402005883175028
18.6 0.402005883175028
18.7 0.402005883175028
18.8 0.402005883175028
18.9 0.402005883175028
19 0.402005883175028
19.1 0.387996967234649
19.2 0.387996967234649
19.3 0.387996967234649
19.4 0.387996967234649
19.5 0.387996967234649
19.6 0.387996967234649
19.7 0.387996967234649
19.8 0.387996967234649
19.9 0.387996967234649
20 0.387996967234649
20.1 0.506125951798576
20.2 0.506125951798576
20.3 0.506125951798576
20.4 0.506125951798576
20.5 0.506125951798576
20.6 0.508795778082197
20.7 0.508795778082197
20.8 0.508795778082197
20.9 0.508795778082197
21 0.508795778082197
21.1 0.480921037787808
21.2 0.480921037787808
21.3 0.480921037787808
21.4 0.480921037787808
21.5 0.480921037787808
21.6 0.480921037787808
21.7 0.480921037787808
21.8 0.480921037787808
21.9 0.480921037787808
22 0.480921037787808
22.1 0.505857724619709
22.2 0.505857724619709
22.3 0.505857724619709
22.4 0.505857724619709
22.5 0.505857724619709
22.6 0.528818655733549
22.7 0.528818655733549
22.8 0.528818655733549
22.9 0.528818655733549
23 0.528818655733549
23.1 0.600592979299299
23.2 0.600592979299299
23.3 0.600592979299299
23.4 0.600592979299299
23.5 0.600592979299299
23.6 0.60698033463793
23.7 0.60698033463793
23.8 0.60698033463793
23.8999999999999 0.60698033463793
24 0.60698033463793
24.1 0.587696025342676
24.1999999999999 0.587696025342676
24.2999999999999 0.587696025342676
24.3999999999999 0.587696025342676
24.5 0.587696025342676
24.5999999999999 0.587696025342676
24.6999999999999 0.587696025342676
24.7999999999999 0.587696025342676
24.8999999999999 0.587696025342676
24.9999999999999 0.587696025342676
25.0999999999999 0.595699824766082
25.1999999999999 0.595699824766082
25.2999999999999 0.595699824766082
25.3999999999999 0.595699824766082
25.4999999999999 0.595699824766082
25.5999999999999 0.594028402030643
25.6999999999999 0.594028402030643
25.7999999999999 0.594028402030643
25.8999999999999 0.594028402030643
25.9999999999999 0.594028402030643
26.0999999999999 0.616676151964364
26.1999999999999 0.616676151964364
26.2999999999999 0.616676151964364
26.3999999999999 0.616676151964364
26.4999999999999 0.616676151964364
26.5999999999999 0.616676151964364
26.6999999999999 0.616676151964364
26.7999999999999 0.616676151964364
26.8999999999999 0.616676151964364
26.9999999999999 0.616676151964364
27.0999999999999 0.608408448496768
27.1999999999999 0.608408448496768
27.2999999999999 0.608408448496768
27.3999999999999 0.608408448496768
27.4999999999999 0.608408448496768
27.5999999999999 0.620026651850361
27.6999999999999 0.620026651850361
27.7999999999999 0.620026651850361
27.8999999999999 0.620026651850361
27.9999999999999 0.620026651850361
28.0999999999999 0.577929520473776
28.1999999999999 0.577929520473776
28.2999999999999 0.577929520473776
28.3999999999999 0.577929520473776
28.4999999999999 0.577929520473776
28.5999999999999 0.612035043765057
28.6999999999999 0.612035043765057
28.7999999999999 0.612035043765057
28.8999999999999 0.612035043765057
28.9999999999999 0.612035043765057
29.0999999999999 0.626266833647673
29.1999999999999 0.626266833647673
29.2999999999999 0.626266833647673
29.3999999999999 0.626266833647673
29.4999999999999 0.626266833647673
29.5999999999999 0.61757003228519
29.6999999999999 0.61757003228519
29.7999999999999 0.61757003228519
29.8999999999999 0.61757003228519
};
\addplot [thick, black, dash pattern=]
table {%
10 0.243988532586814
10.1 0.366412906006228
10.2 0.366412906006228
10.3 0.366412906006228
10.4 0.366412906006228
10.5 0.366412906006228
10.6 0.370776439225096
10.7 0.370776439225096
10.8 0.370776439225096
10.9 0.370776439225096
11 0.370776439225096
11.1 0.372332079084274
11.2 0.372332079084274
11.3 0.372332079084274
11.4 0.372332079084274
11.5 0.372332079084274
11.6 0.388672839893351
11.7 0.388672839893351
11.8 0.388672839893351
11.9 0.388672839893351
12 0.388672839893351
12.1 0.517813741934207
12.2 0.517813741934207
12.3 0.517813741934207
12.4 0.517813741934207
12.5 0.517813741934207
12.6 0.516043531625234
12.7 0.516043531625234
12.8 0.516043531625234
12.9 0.516043531625234
13 0.516043531625234
13.1 0.483329622459599
13.2 0.483329622459599
13.3 0.483329622459599
13.4 0.483329622459599
13.5 0.483329622459599
13.6 0.483329622459599
13.7 0.483329622459599
13.8 0.483329622459599
13.9 0.483329622459599
14 0.483329622459599
14.1 0.626935418853221
14.2 0.626935418853221
14.3 0.626935418853221
14.4 0.626935418853221
14.5 0.626935418853221
14.6 0.61680895631421
14.7 0.61680895631421
14.8 0.61680895631421
14.9 0.61680895631421
15 0.61680895631421
15.1 0.708832337763514
15.2 0.708832337763514
15.3 0.708832337763514
15.4 0.708832337763514
15.5 0.708832337763514
15.6 0.708832337763514
15.7 0.708832337763514
15.8 0.708832337763514
15.9 0.708832337763514
16 0.708832337763514
16.1 0.62378515599892
16.2 0.62378515599892
16.3 0.62378515599892
16.4 0.62378515599892
16.5 0.62378515599892
16.6 0.629438261595728
16.7 0.629438261595728
16.8 0.629438261595728
16.9 0.629438261595728
17 0.629438261595728
17.1 0.624713225352843
17.2 0.624713225352843
17.3 0.624713225352843
17.4 0.624713225352843
17.5 0.624713225352843
17.6 0.626338999896677
17.7 0.626338999896677
17.8 0.626338999896677
17.9 0.626338999896677
18 0.626338999896677
18.1 0.687399589357293
18.2 0.687399589357293
18.3 0.687399589357293
18.4 0.687399589357293
18.5 0.687399589357293
18.6 0.687399589357293
18.7 0.687399589357293
18.8 0.687399589357293
18.9 0.687399589357293
19 0.687399589357293
19.1 0.756778875473837
19.2 0.756778875473837
19.3 0.756778875473837
19.4 0.756778875473837
19.5 0.756778875473837
19.6 0.756778875473837
19.7 0.756778875473837
19.8 0.756778875473837
19.9 0.756778875473837
20 0.756778875473837
20.1 0.86087754404431
20.2 0.86087754404431
20.3 0.86087754404431
20.4 0.86087754404431
20.5 0.86087754404431
20.6 0.871466364117993
20.7 0.871466364117993
20.8 0.871466364117993
20.9 0.871466364117993
21 0.871466364117993
21.1 0.887203196302671
21.2 0.887203196302671
21.3 0.887203196302671
21.4 0.887203196302671
21.5 0.887203196302671
21.6 0.887203196302671
21.7 0.887203196302671
21.8 0.887203196302671
21.9 0.887203196302671
22 0.887203196302671
22.1 0.916101067798088
22.2 0.916101067798088
22.3 0.916101067798088
22.4 0.916101067798088
22.5 0.916101067798088
22.6 0.881425485893485
22.7 0.881425485893485
22.8 0.881425485893485
22.9 0.881425485893485
23 0.881425485893485
23.1 0.848608015363895
23.2 0.848608015363895
23.3 0.848608015363895
23.4 0.848608015363895
23.5 0.848608015363895
23.6 0.848613163662411
23.7 0.848613163662411
23.8 0.848613163662411
23.8999999999999 0.848613163662411
24 0.848613163662411
24.1 0.881760817456019
24.1999999999999 0.881760817456019
24.2999999999999 0.881760817456019
24.3999999999999 0.881760817456019
24.5 0.881760817456019
24.5999999999999 0.881760817456019
24.6999999999999 0.881760817456019
24.7999999999999 0.881760817456019
24.8999999999999 0.881760817456019
24.9999999999999 0.881760817456019
25.0999999999999 0.9797360401997
25.1999999999999 0.9797360401997
25.2999999999999 0.9797360401997
25.3999999999999 0.9797360401997
25.4999999999999 0.9797360401997
25.5999999999999 0.990510838936269
25.6999999999999 0.990510838936269
25.7999999999999 0.990510838936269
25.8999999999999 0.990510838936269
25.9999999999999 0.990510838936269
26.0999999999999 0.952063056237997
26.1999999999999 0.952063056237997
26.2999999999999 0.952063056237997
26.3999999999999 0.952063056237997
26.4999999999999 0.952063056237997
26.5999999999999 0.952063056237997
26.6999999999999 0.952063056237997
26.7999999999999 0.952063056237997
26.8999999999999 0.952063056237997
26.9999999999999 0.952063056237997
27.0999999999999 0.936067140196111
27.1999999999999 0.936067140196111
27.2999999999999 0.936067140196111
27.3999999999999 0.936067140196111
27.4999999999999 0.936067140196111
27.5999999999999 0.935253961728377
27.6999999999999 0.935253961728377
27.7999999999999 0.935253961728377
27.8999999999999 0.935253961728377
27.9999999999999 0.935253961728377
28.0999999999999 0.953122761770198
28.1999999999999 0.953122761770198
28.2999999999999 0.953122761770198
28.3999999999999 0.953122761770198
28.4999999999999 0.953122761770198
28.5999999999999 0.928497902817755
28.6999999999999 0.928497902817755
28.7999999999999 0.928497902817755
28.8999999999999 0.928497902817755
28.9999999999999 0.928497902817755
29.0999999999999 0.938106754600702
29.1999999999999 0.938106754600702
29.2999999999999 0.938106754600702
29.3999999999999 0.938106754600702
29.4999999999999 0.938106754600702
29.5999999999999 0.945640669362307
29.6999999999999 0.945640669362307
29.7999999999999 0.945640669362307
29.8999999999999 0.945640669362307
};
\addplot [thick, black]
table {%
10 0.133671131759373
10.1 0.189816359389361
10.2 0.189816359389361
10.3 0.189816359389361
10.4 0.189816359389361
10.5 0.189816359389361
10.6 0.19172625375139
10.7 0.19172625375139
10.8 0.19172625375139
10.9 0.19172625375139
11 0.19172625375139
11.1 0.205960031769117
11.2 0.205960031769117
11.3 0.205960031769117
11.4 0.205960031769117
11.5 0.205960031769117
11.6 0.208728949538517
11.7 0.208728949538517
11.8 0.208728949538517
11.9 0.208728949538517
12 0.208728949538517
12.1 0.299810531702508
12.2 0.299810531702508
12.3 0.299810531702508
12.4 0.299810531702508
12.5 0.299810531702508
12.6 0.3126846944352
12.7 0.3126846944352
12.8 0.3126846944352
12.9 0.3126846944352
13 0.3126846944352
13.1 0.350724449642121
13.2 0.350724449642121
13.3 0.350724449642121
13.4 0.350724449642121
13.5 0.350724449642121
13.6 0.350724449642121
13.7 0.350724449642121
13.8 0.350724449642121
13.9 0.350724449642121
14 0.350724449642121
14.1 0.377028440013055
14.2 0.377028440013055
14.3 0.377028440013055
14.4 0.377028440013055
14.5 0.377028440013055
14.6 0.382620944167319
14.7 0.382620944167319
14.8 0.382620944167319
14.9 0.382620944167319
15 0.382620944167319
15.1 0.491562957663962
15.2 0.491562957663962
15.3 0.491562957663962
15.4 0.491562957663962
15.5 0.491562957663962
15.6 0.491562957663962
15.7 0.491562957663962
15.8 0.491562957663962
15.9 0.491562957663962
16 0.491562957663962
16.1 0.49890392062993
16.2 0.49890392062993
16.3 0.49890392062993
16.4 0.49890392062993
16.5 0.49890392062993
16.6 0.50187616263305
16.7 0.50187616263305
16.8 0.50187616263305
16.9 0.50187616263305
17 0.50187616263305
17.1 0.507535283076456
17.2 0.507535283076456
17.3 0.507535283076456
17.4 0.507535283076456
17.5 0.507535283076456
17.6 0.513841850653868
17.7 0.513841850653868
17.8 0.513841850653868
17.9 0.513841850653868
18 0.513841850653868
18.1 0.544702736266161
18.2 0.544702736266161
18.3 0.544702736266161
18.4 0.544702736266161
18.5 0.544702736266161
18.6 0.544702736266161
18.7 0.544702736266161
18.8 0.544702736266161
18.9 0.544702736266161
19 0.544702736266161
19.1 0.572387921354243
19.2 0.572387921354243
19.3 0.572387921354243
19.4 0.572387921354243
19.5 0.572387921354243
19.6 0.572387921354243
19.7 0.572387921354243
19.8 0.572387921354243
19.9 0.572387921354243
20 0.572387921354243
20.1 0.683501747921443
20.2 0.683501747921443
20.3 0.683501747921443
20.4 0.683501747921443
20.5 0.683501747921443
20.6 0.684062117045239
20.7 0.684062117045239
20.8 0.684062117045239
20.9 0.684062117045239
21 0.684062117045239
21.1 0.684062117045239
21.2 0.684062117045239
21.3 0.684062117045239
21.4 0.684062117045239
21.5 0.684062117045239
21.6 0.690131071100095
21.7 0.690131071100095
21.8 0.690131071100095
21.9 0.690131071100095
22 0.690131071100095
22.1 0.705122070813517
22.2 0.705122070813517
22.3 0.705122070813517
22.4 0.705122070813517
22.5 0.705122070813517
22.6 0.710979396208898
22.7 0.710979396208898
22.8 0.710979396208898
22.9 0.710979396208898
23 0.710979396208898
23.1 0.724600497331597
23.2 0.724600497331597
23.3 0.724600497331597
23.4 0.724600497331597
23.5 0.724600497331597
23.6 0.727796749150171
23.7 0.727796749150171
23.8 0.727796749150171
23.8999999999999 0.727796749150171
24 0.727796749150171
24.1 0.734728421399347
24.1999999999999 0.734728421399347
24.2999999999999 0.734728421399347
24.3999999999999 0.734728421399347
24.5 0.734728421399347
24.5999999999999 0.734728421399347
24.6999999999999 0.734728421399347
24.7999999999999 0.734728421399347
24.8999999999999 0.734728421399347
24.9999999999999 0.734728421399347
25.0999999999999 0.765526141121987
25.1999999999999 0.765526141121987
25.2999999999999 0.765526141121987
25.3999999999999 0.765526141121987
25.4999999999999 0.765526141121987
25.5999999999999 0.770266473291406
25.6999999999999 0.770266473291406
25.7999999999999 0.770266473291406
25.8999999999999 0.770266473291406
25.9999999999999 0.770266473291406
26.0999999999999 0.772237794346439
26.1999999999999 0.772237794346439
26.2999999999999 0.772237794346439
26.3999999999999 0.772237794346439
26.4999999999999 0.772237794346439
26.5999999999999 0.777640306789369
26.6999999999999 0.777640306789369
26.7999999999999 0.777640306789369
26.8999999999999 0.777640306789369
26.9999999999999 0.777640306789369
27.0999999999999 0.781605350823748
27.1999999999999 0.781605350823748
27.2999999999999 0.781605350823748
27.3999999999999 0.781605350823748
27.4999999999999 0.782186794124187
27.5999999999999 0.782186794124187
27.6999999999999 0.782186794124187
27.7999999999999 0.782186794124187
27.8999999999999 0.782186794124187
27.9999999999999 0.78436960410118
28.0999999999999 0.78436960410118
28.1999999999999 0.78436960410118
28.2999999999999 0.78436960410118
28.3999999999999 0.78436960410118
28.4999999999999 0.78436960410118
28.5999999999999 0.78436960410118
28.6999999999999 0.78436960410118
28.7999999999999 0.78436960410118
28.8999999999999 0.78436960410118
28.9999999999999 0.787717932482891
29.0999999999999 0.787717932482891
29.1999999999999 0.787717932482891
29.2999999999999 0.787717932482891
29.3999999999999 0.787717932482891
29.4999999999999 0.792269620483456
29.5999999999999 0.792269620483456
29.6999999999999 0.792269620483456
29.7999999999999 0.792269620483456
29.8999999999999 0.792269620483456
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fulltime employment},
xmin=9.005, xmax=30.8949999999999,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle F_{Y^0|G,T}(\cdot|1,1)\)},
ymin=0.557739396934767, ymax=1.02113453808997,
ytick style={color=black}
]
\addplot [thick, black, dash pattern=]
table {%
10 0.557739396934767
10.1 0.639083473920906
10.2 0.639083473920906
10.3 0.639083473920906
10.4 0.639083473920906
10.5 0.639083473920906
10.6 0.660822204846011
10.7 0.660822204846011
10.8 0.660822204846011
10.9 0.660822204846011
11 0.660822204846011
11.1 0.684356125883204
11.2 0.684356125883204
11.3 0.684356125883204
11.4 0.684356125883204
11.5 0.684356125883204
11.6 0.681928917108081
11.7 0.681928917108081
11.8 0.681928917108081
11.9 0.681928917108081
12 0.681928917108081
12.1 0.723577301838266
12.2 0.723577301838266
12.3 0.723577301838266
12.4 0.723577301838266
12.5 0.723577301838266
12.6 0.720528901225875
12.7 0.720528901225875
12.8 0.720528901225875
12.9 0.720528901225875
13 0.720528901225875
13.1 0.727064278648679
13.2 0.727064278648679
13.3 0.727064278648679
13.4 0.727064278648679
13.5 0.727064278648679
13.6 0.73975325607361
13.7 0.73975325607361
13.8 0.73975325607361
13.9 0.73975325607361
14 0.73975325607361
14.1 0.767413676282875
14.2 0.767413676282875
14.3 0.767413676282875
14.4 0.767413676282875
14.5 0.767413676282875
14.6 0.770527605770837
14.7 0.770527605770837
14.8 0.770527605770837
14.9 0.770527605770837
15 0.770527605770837
15.1 0.864699619269867
15.2 0.864699619269867
15.3 0.864699619269867
15.4 0.864699619269867
15.5 0.864699619269867
15.6 0.864699619269867
15.7 0.864699619269867
15.8 0.864699619269867
15.9 0.864699619269867
16 0.864699619269867
16.1 0.872387101397397
16.2 0.872387101397397
16.3 0.872387101397397
16.4 0.872387101397397
16.5 0.872387101397397
16.6 0.872387101397397
16.7 0.872387101397397
16.8 0.872387101397397
16.9 0.872387101397397
17 0.872387101397397
17.1 0.839677449263453
17.2 0.839677449263453
17.3 0.839677449263453
17.4 0.839677449263453
17.5 0.839677449263453
17.6 0.844583406495504
17.7 0.844583406495504
17.8 0.844583406495504
17.9 0.844583406495504
18 0.844583406495504
18.1 0.889801527477976
18.2 0.889801527477976
18.3 0.889801527477976
18.4 0.889801527477976
18.5 0.889801527477976
18.6 0.889801527477976
18.7 0.889801527477976
18.8 0.889801527477976
18.9 0.889801527477976
19 0.889801527477976
19.1 0.896951743579315
19.2 0.896951743579315
19.3 0.896951743579315
19.4 0.896951743579315
19.5 0.896951743579315
19.6 0.896951743579315
19.7 0.896951743579315
19.8 0.896951743579315
19.9 0.896951743579315
20 0.896951743579315
20.1 0.885771827765598
20.2 0.885771827765598
20.3 0.885771827765598
20.4 0.885771827765598
20.5 0.885771827765598
20.6 0.885771827765598
20.7 0.885771827765598
20.8 0.885771827765598
20.9 0.885771827765598
21 0.885771827765598
21.1 0.875360769968077
21.2 0.875360769968077
21.3 0.875360769968077
21.4 0.875360769968077
21.5 0.875360769968077
21.6 0.875360769968077
21.7 0.875360769968077
21.8 0.875360769968077
21.9 0.875360769968077
22 0.875360769968077
22.1 0.875360769968077
22.2 0.875360769968077
22.3 0.875360769968077
22.4 0.875360769968077
22.5 0.875360769968077
22.6 0.875360769968077
22.7 0.875360769968077
22.8 0.875360769968077
22.9 0.875360769968077
23 0.875360769968077
23.1 0.89647617798248
23.2 0.89647617798248
23.3 0.89647617798248
23.4 0.89647617798248
23.5 0.89647617798248
23.6 0.89647617798248
23.7 0.89647617798248
23.8 0.89647617798248
23.8999999999999 0.89647617798248
24 0.89647617798248
24.1 0.90261414543718
24.1999999999999 0.90261414543718
24.2999999999999 0.90261414543718
24.3999999999999 0.90261414543718
24.5 0.90261414543718
24.5999999999999 0.90261414543718
24.6999999999999 0.90261414543718
24.7999999999999 0.90261414543718
24.8999999999999 0.90261414543718
24.9999999999999 0.90261414543718
25.0999999999999 0.920873073841287
25.1999999999999 0.920873073841287
25.2999999999999 0.920873073841287
25.3999999999999 0.920873073841287
25.4999999999999 0.920873073841287
25.5999999999999 0.920873073841287
25.6999999999999 0.920873073841287
25.7999999999999 0.920873073841287
25.8999999999999 0.920873073841287
25.9999999999999 0.920873073841287
26.0999999999999 0.944062180533437
26.1999999999999 0.944062180533437
26.2999999999999 0.944062180533437
26.3999999999999 0.944062180533437
26.4999999999999 0.944062180533437
26.5999999999999 0.944062180533437
26.6999999999999 0.944062180533437
26.7999999999999 0.944062180533437
26.8999999999999 0.944062180533437
26.9999999999999 0.944062180533437
27.0999999999999 0.92812924023298
27.1999999999999 0.92812924023298
27.2999999999999 0.92812924023298
27.3999999999999 0.92812924023298
27.4999999999999 0.92812924023298
27.5999999999999 0.940369041179865
27.6999999999999 0.940369041179865
27.7999999999999 0.940369041179865
27.8999999999999 0.940369041179865
27.9999999999999 0.940369041179865
28.0999999999999 0.952436195077977
28.1999999999999 0.952436195077977
28.2999999999999 0.952436195077977
28.3999999999999 0.952436195077977
28.4999999999999 0.952436195077977
28.5999999999999 0.952436195077977
28.6999999999999 0.952436195077977
28.7999999999999 0.952436195077977
28.8999999999999 0.952436195077977
28.9999999999999 0.952436195077977
29.0999999999999 0.952436195077977
29.1999999999999 0.952436195077977
29.2999999999999 0.952436195077977
29.3999999999999 0.952436195077977
29.4999999999999 0.952436195077977
29.5999999999999 0.952436195077977
29.6999999999999 0.952436195077977
29.7999999999999 0.952436195077977
29.8999999999999 0.952436195077977
};
\addplot [thick, black, dash pattern=]
table {%
10 0.8882984980926
10.1 0.90158885034999
10.2 0.90158885034999
10.3 0.90158885034999
10.4 0.90158885034999
10.5 0.90158885034999
10.6 0.86212974506133
10.7 0.86212974506133
10.8 0.86212974506133
10.9 0.86212974506133
11 0.86212974506133
11.1 0.888310025901145
11.2 0.888310025901145
11.3 0.888310025901145
11.4 0.888310025901145
11.5 0.888310025901145
11.6 0.898129084414382
11.7 0.898129084414382
11.8 0.898129084414382
11.9 0.898129084414382
12 0.898129084414382
12.1 0.90721773058869
12.2 0.90721773058869
12.3 0.90721773058869
12.4 0.90721773058869
12.5 0.90721773058869
12.6 0.924486852174092
12.7 0.924486852174092
12.8 0.924486852174092
12.9 0.924486852174092
13 0.924486852174092
13.1 0.935007280813867
13.2 0.935007280813867
13.3 0.935007280813867
13.4 0.935007280813867
13.5 0.935007280813867
13.6 0.928214656322631
13.7 0.928214656322631
13.8 0.928214656322631
13.9 0.928214656322631
14 0.928214656322631
14.1 0.915868320182499
14.2 0.915868320182499
14.3 0.915868320182499
14.4 0.915868320182499
14.5 0.915868320182499
14.6 0.916103181166996
14.7 0.916103181166996
14.8 0.916103181166996
14.9 0.916103181166996
15 0.916103181166996
15.1 0.953697804237793
15.2 0.953697804237793
15.3 0.953697804237793
15.4 0.953697804237793
15.5 0.953697804237793
15.6 0.953697804237793
15.7 0.953697804237793
15.8 0.953697804237793
15.9 0.953697804237793
16 0.953697804237793
16.1 0.958662877033873
16.2 0.958662877033873
16.3 0.958662877033873
16.4 0.958662877033873
16.5 0.958662877033873
16.6 0.958662877033873
16.7 0.958662877033873
16.8 0.958662877033873
16.9 0.958662877033873
17 0.958662877033873
17.1 0.988862151023969
17.2 0.988862151023969
17.3 0.988862151023969
17.4 0.988862151023969
17.5 0.988862151023969
17.6 0.987049467701506
17.7 0.987049467701506
17.8 0.987049467701506
17.9 0.987049467701506
18 0.987049467701506
18.1 0.970225888103705
18.2 0.970225888103705
18.3 0.970225888103705
18.4 0.970225888103705
18.5 0.970225888103705
18.6 0.970225888103705
18.7 0.970225888103705
18.8 0.970225888103705
18.9 0.970225888103705
19 0.970225888103705
19.1 0.978946083988221
19.2 0.978946083988221
19.3 0.978946083988221
19.4 0.978946083988221
19.5 0.978946083988221
19.6 0.978946083988221
19.7 0.978946083988221
19.8 0.978946083988221
19.9 0.978946083988221
20 0.978946083988221
20.1 1.01008891297981
20.2 1.01008891297981
20.3 1.01008891297981
20.4 1.01008891297981
20.5 1.01008891297981
20.6 1.01008891297981
20.7 1.01008891297981
20.8 1.01008891297981
20.9 1.01008891297981
21 1.01008891297981
21.1 1.02113453808997
21.2 1.02113453808997
21.3 1.02113453808997
21.4 1.02113453808997
21.5 1.02113453808997
21.6 1.02113453808997
21.7 1.02113453808997
21.8 1.02113453808997
21.9 1.02113453808997
22 1.02113453808997
22.1 1.02113453808997
22.2 1.02113453808997
22.3 1.02113453808997
22.4 1.02113453808997
22.5 1.02113453808997
22.6 1.02113453808997
22.7 1.02113453808997
22.8 1.02113453808997
22.9 1.02113453808997
23 1.02113453808997
23.1 1.01833315518674
23.2 1.01833315518674
23.3 1.01833315518674
23.4 1.01833315518674
23.5 1.01833315518674
23.6 1.01833315518674
23.7 1.01833315518674
23.8 1.01833315518674
23.8999999999999 1.01833315518674
24 1.01833315518674
24.1 1.01517246108431
24.1999999999999 1.01517246108431
24.2999999999999 1.01517246108431
24.3999999999999 1.01517246108431
24.5 1.01517246108431
24.5999999999999 1.01517246108431
24.6999999999999 1.01517246108431
24.7999999999999 1.01517246108431
24.8999999999999 1.01517246108431
24.9999999999999 1.01517246108431
25.0999999999999 1.00754341306934
25.1999999999999 1.00754341306934
25.2999999999999 1.00754341306934
25.3999999999999 1.00754341306934
25.4999999999999 1.00754341306934
25.5999999999999 1.00754341306934
25.6999999999999 1.00754341306934
25.7999999999999 1.00754341306934
25.8999999999999 1.00754341306934
25.9999999999999 1.00754341306934
26.0999999999999 1.00486894411382
26.1999999999999 1.00486894411382
26.2999999999999 1.00486894411382
26.3999999999999 1.00486894411382
26.4999999999999 1.00486894411382
26.5999999999999 1.00486894411382
26.6999999999999 1.00486894411382
26.7999999999999 1.00486894411382
26.8999999999999 1.00486894411382
26.9999999999999 1.00486894411382
27.0999999999999 1.01421655277261
27.1999999999999 1.01421655277261
27.2999999999999 1.01421655277261
27.3999999999999 1.01421655277261
27.4999999999999 1.01421655277261
27.5999999999999 1.01197391707791
27.6999999999999 1.01197391707791
27.7999999999999 1.01197391707791
27.8999999999999 1.01197391707791
27.9999999999999 1.01197391707791
28.0999999999999 1.01091823049012
28.1999999999999 1.01091823049012
28.2999999999999 1.01091823049012
28.3999999999999 1.01091823049012
28.4999999999999 1.01091823049012
28.5999999999999 1.01091823049012
28.6999999999999 1.01091823049012
28.7999999999999 1.01091823049012
28.8999999999999 1.01091823049012
28.9999999999999 1.01091823049012
29.0999999999999 1.01091823049012
29.1999999999999 1.01091823049012
29.2999999999999 1.01091823049012
29.3999999999999 1.01091823049012
29.4999999999999 1.01091823049012
29.5999999999999 1.01091823049012
29.6999999999999 1.01091823049012
29.7999999999999 1.01091823049012
29.8999999999999 1.01091823049012
};
\addplot [thick, black]
table {%
10 0.723018947513683
10.1 0.761475974953671
10.2 0.761475974953671
10.3 0.761475974953671
10.4 0.761475974953671
10.5 0.761475974953671
10.6 0.770336162135448
10.7 0.770336162135448
10.8 0.770336162135448
10.9 0.770336162135448
11 0.770336162135448
11.1 0.786333075892174
11.2 0.786333075892174
11.3 0.786333075892174
11.4 0.786333075892174
11.5 0.786333075892174
11.6 0.790029000761232
11.7 0.790029000761232
11.8 0.790029000761232
11.9 0.790029000761232
12 0.790029000761232
12.1 0.815397516213478
12.2 0.815397516213478
12.3 0.815397516213478
12.4 0.815397516213478
12.5 0.815397516213478
12.6 0.822507876699983
12.7 0.822507876699983
12.8 0.822507876699983
12.9 0.822507876699983
13 0.822507876699983
13.1 0.831035779731273
13.2 0.831035779731273
13.3 0.831035779731273
13.4 0.831035779731273
13.5 0.831035779731273
13.6 0.83398395619812
13.7 0.83398395619812
13.8 0.83398395619812
13.9 0.83398395619812
14 0.83398395619812
14.1 0.841640998232687
14.2 0.841640998232687
14.3 0.841640998232687
14.4 0.841640998232687
14.5 0.841640998232687
14.6 0.843315393468916
14.7 0.843315393468916
14.8 0.843315393468916
14.9 0.843315393468916
15 0.843315393468916
15.1 0.90919871175383
15.2 0.90919871175383
15.3 0.90919871175383
15.4 0.90919871175383
15.5 0.90919871175383
15.6 0.90919871175383
15.7 0.90919871175383
15.8 0.90919871175383
15.9 0.90919871175383
16 0.90919871175383
16.1 0.914269800143711
16.2 0.914269800143711
16.3 0.914269800143711
16.4 0.914269800143711
16.5 0.914269800143711
16.6 0.915524989215635
16.7 0.915524989215635
16.8 0.915524989215635
16.9 0.915524989215635
17 0.915524989215635
17.1 0.915524989215635
17.2 0.915524989215635
17.3 0.915524989215635
17.4 0.915524989215635
17.5 0.915524989215635
17.6 0.915816437098505
17.7 0.915816437098505
17.8 0.915816437098505
17.9 0.915816437098505
18 0.915816437098505
18.1 0.930013707790841
18.2 0.930013707790841
18.3 0.930013707790841
18.4 0.930013707790841
18.5 0.930013707790841
18.6 0.930013707790841
18.7 0.930013707790841
18.8 0.930013707790841
18.9 0.930013707790841
19 0.930013707790841
19.1 0.937948913783768
19.2 0.937948913783768
19.3 0.937948913783768
19.4 0.937948913783768
19.5 0.937948913783768
19.6 0.937948913783768
19.7 0.937948913783768
19.8 0.937948913783768
19.9 0.937948913783768
20 0.937948913783768
20.1 0.947930370372703
20.2 0.947930370372703
20.3 0.947930370372703
20.4 0.947930370372703
20.5 0.947930370372703
20.6 0.947930370372703
20.7 0.947930370372703
20.8 0.947930370372703
20.9 0.947930370372703
21 0.947930370372703
21.1 0.948247654029025
21.2 0.948247654029025
21.3 0.948247654029025
21.4 0.948247654029025
21.5 0.948247654029025
21.6 0.948247654029025
21.7 0.948247654029025
21.8 0.948247654029025
21.9 0.948247654029025
22 0.948247654029025
22.1 0.948247654029025
22.2 0.948247654029025
22.3 0.948247654029025
22.4 0.948247654029025
22.5 0.948247654029025
22.6 0.948247654029025
22.7 0.948247654029025
22.8 0.948247654029025
22.9 0.948247654029025
23 0.948247654029025
23.1 0.957404666584611
23.2 0.957404666584611
23.3 0.957404666584611
23.4 0.957404666584611
23.5 0.957404666584611
23.6 0.957404666584611
23.7 0.957404666584611
23.8 0.957404666584611
23.8999999999999 0.957404666584611
24 0.957404666584611
24.1 0.958893303260747
24.1999999999999 0.958893303260747
24.2999999999999 0.958893303260747
24.3999999999999 0.958893303260747
24.5 0.958893303260747
24.5999999999999 0.958893303260747
24.6999999999999 0.958893303260747
24.7999999999999 0.958893303260747
24.8999999999999 0.958893303260747
24.9999999999999 0.958893303260747
25.0999999999999 0.964208243455312
25.1999999999999 0.964208243455312
25.2999999999999 0.964208243455312
25.3999999999999 0.964208243455312
25.4999999999999 0.964208243455312
25.5999999999999 0.964208243455312
25.6999999999999 0.964208243455312
25.7999999999999 0.964208243455312
25.8999999999999 0.964208243455312
25.9999999999999 0.964208243455312
26.0999999999999 0.971172896502793
26.1999999999999 0.971172896502793
26.2999999999999 0.971172896502793
26.3999999999999 0.971172896502793
26.4999999999999 0.971172896502793
26.5999999999999 0.974465562323628
26.6999999999999 0.974465562323628
26.7999999999999 0.974465562323628
26.8999999999999 0.974465562323628
26.9999999999999 0.974465562323628
27.0999999999999 0.974465562323628
27.1999999999999 0.974465562323628
27.2999999999999 0.974465562323628
27.3999999999999 0.974465562323628
27.4999999999999 0.974465562323628
27.5999999999999 0.976171479128888
27.6999999999999 0.976171479128888
27.7999999999999 0.976171479128888
27.8999999999999 0.976171479128888
27.9999999999999 0.976171479128888
28.0999999999999 0.981677212784048
28.1999999999999 0.981677212784048
28.2999999999999 0.981677212784048
28.3999999999999 0.981677212784048
28.4999999999999 0.981677212784048
28.5999999999999 0.981677212784048
28.6999999999999 0.981677212784048
28.7999999999999 0.981677212784048
28.8999999999999 0.981677212784048
28.9999999999999 0.981677212784048
29.0999999999999 0.981677212784048
29.1999999999999 0.981677212784048
29.2999999999999 0.981677212784048
29.3999999999999 0.981677212784048
29.4999999999999 0.981677212784048
29.5999999999999 0.981677212784048
29.6999999999999 0.981677212784048
29.7999999999999 0.981677212784048
29.8999999999999 0.981677212784048
};
\end{groupplot}

\end{tikzpicture}

